Newton's method in adaptive iteratively linearized FEM

This paper concerns the inclusion of Newton's method into an adaptive finite element method (FEM) for the solution of nonlinear partial differential equations (PDEs). It features an adaptive choice of the damping parameter in the Newton iteration for the discretized nonlinear problems on each level ensuring both global linear and local quadratic convergence. In contrast to energy-based arguments in the literature, a novel approach in the analysis considers the discrete dual norm of the residual as a computable measure for the linearization error. As a consequence, this paper provides the first convergence analysis with optimal rates of an adaptive iteratively linearized FEM beyond energy-minimization problems. The presented theory applies to strongly monotone operators with locally Lipschitz continuous Fr\'echet derivative. We present a class of semilinear PDEs fitting into this framework and provide numerical experiments to underline the theoretical results.

==> figures/Fig1a_Semilinear_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=8.0cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Fig1a_T_nDofsMax10000_theta30_lamLin0.1_mesh.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig1b_Semilinear_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=79mm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.0007, zmax=0.008,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,-1,0)              => (0.1  ,327.4-239.6)
                (1,-1,0)               => (220.1,327.4-327.4)
                (0,1,0)                => (372.2,327.4-209.9)
                (-0.688,0.688,0.00675) => (255.5,327.4-0.0)
            }%
            ]
            {figures/Fig1b_T_nDofsMax10000_theta30_lamLin0.1_solution.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig2_legend.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }

    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & \(p=1\)
        & \(p=2\)
        & \(p=3\)
        & \(p=4\)
        \\
        \hline
        \\
        uniform (\(\theta = 1\))
        & \ref*{leg:est:unif:1}
        & \ref*{leg:est:unif:2}
        & \ref*{leg:est:unif:3}
        & \ref*{leg:est:unif:4}
        \\
        adaptive (\(\theta = 0.3\))
        & \ref*{leg:est:adap:1}
        & \ref*{leg:est:adap:2}
        & \ref*{leg:est:adap:3}
        & \ref*{leg:est:adap:4}
        \\
    };
\end{tikzpicture}


==> figures/Fig2a_Semilinear_estimator.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 72mm,%
            xlabel           = {\(\operatorname{cost}(\ell,\kk)\) for \(\ell \in \N_0\)},%
            ylabel           = {error estimator \(\eta_\ell(u_\ell^\kk)\)},%
            % ymax             = 1e0,%
            % ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/Semilinear_Lshape_S1_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,3.51939e-02,3.51939e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,2.37470e-02,5.89409e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.56691e-02,7.46100e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.22349e-02,8.68449e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.64521e-02,1.03297e-01
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.43299e-02,1.17627e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.09580e-02,1.28585e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56072e+00,1.40641e-02,1.42649e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28555e+00,1.13981e-02,1.54047e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04572e+00,1.24900e-02,1.66537e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75678e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82827e+00,1.45969e-02,1.81134e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75678e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.60938e+00,1.62680e-02,1.97402e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43183e+03,5.90467e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37410e+00,1.32120e-02,2.10614e-01
       1,      14,     113,     192,    4746,8.96313e+02,2.99095e+03,2.09464e+03,5.90467e+03,    3.54743e-01,       0,       L,1.00000e+00,5.00000e-01,1.15315e+00,1.41659e-02,2.24780e-01
       1,      15,     113,     192,    5085,3.19616e+02,1.06711e+03,7.47491e+02,2.09464e+03,    3.56859e-01,       0,       L,1.00000e+00,5.00000e-01,9.70655e-01,1.05190e-02,2.35299e-01
       1,      16,     113,     192,    5424,1.14604e+02,3.83141e+02,2.68537e+02,7.47491e+02,    3.59252e-01,       0,       L,1.00000e+00,5.00000e-01,8.16625e-01,9.96804e-03,2.45267e-01
       1,      17,     113,     192,    5763,4.12574e+01,1.38356e+02,9.70983e+01,2.68537e+02,    3.61582e-01,       0,       L,1.00000e+00,5.00000e-01,6.80708e-01,1.07219e-02,2.55989e-01
       1,      18,     113,     192,    6102,1.48484e+01,5.01077e+01,3.52593e+01,9.70983e+01,    3.63130e-01,       0,       L,1.00000e+00,5.00000e-01,5.49258e-01,1.01421e-02,2.66131e-01
       1,      19,     113,     192,    6441,5.29406e+00,1.80631e+01,1.27690e+01,3.52593e+01,    3.62146e-01,       0,       L,1.00000e+00,5.00000e-01,4.17622e-01,1.08719e-02,2.77003e-01
       1,      20,     113,     192,    6780,1.83640e+00,6.35782e+00,4.52142e+00,1.27690e+01,    3.54093e-01,       0,       L,1.00000e+00,5.00000e-01,2.94678e-01,1.13473e-02,2.88350e-01
       1,      21,     113,     192,    7119,5.94533e-01,2.07784e+00,1.48331e+00,4.52142e+00,    3.28062e-01,       0,       L,1.00000e+00,5.00000e-01,1.88470e-01,1.34909e-02,3.01841e-01
       1,      22,     113,     192,    7458,1.99096e-01,5.87992e-01,3.88896e-01,1.48331e+00,    2.62182e-01,       0,       L,1.00000e+00,5.00000e-01,1.17455e-01,1.24528e-02,3.14294e-01
       1,      23,     113,     192,    7797,1.51121e-01,2.06317e-01,5.51958e-02,3.88896e-01,    1.41929e-01,       1,       L,1.00000e+00,5.00000e-01,9.03912e-02,1.09389e-02,3.25233e-01
       1,      24,     113,     192,    8136,1.52832e-01,1.54517e-01,1.68429e-03,5.51958e-02,    3.05149e-02,       1,       R,1.00000e+00,5.00000e-01,8.67104e-02,2.14472e-02,3.46680e-01
       2,       1,     417,     768,    9387,8.28134e-02,8.32206e-02,4.07255e-04,3.86412e-02,    1.05394e-02,       1,       R,1.00000e+00,5.00000e-01,8.93786e-02,3.10290e-02,3.77709e-01
       3,       1,    1601,    3072,   14190,4.48674e-02,4.48931e-02,2.56911e-05,1.98337e-02,    1.29533e-03,       1,       R,1.00000e+00,5.00000e-01,9.01770e-02,7.31690e-02,4.50878e-01
       4,       1,    6273,   12288,   33009,2.39756e-02,2.39776e-02,2.04378e-06,1.02067e-02,    2.00238e-04,       1,       R,1.00000e+00,5.00000e-01,9.04047e-02,2.56695e-01,7.07573e-01
       5,       1,   24833,   49152,  107508,1.27400e-02,1.27402e-02,2.10767e-07,5.30684e-03,    3.97161e-05,       1,       R,1.00000e+00,5.00000e-01,9.04604e-02,1.05347e+00,1.76104e+00
       6,       1,   98817,  196608,  403959,6.81193e-03,6.81196e-03,2.59342e-08,2.80546e-03,    9.24419e-06,       1,       R,1.00000e+00,5.00000e-01,9.04729e-02,4.55314e+00,6.31418e+00
       7,       1,  394241,  786432, 1586682,3.70023e-03,3.70023e-03,3.54379e-09,1.51560e-03,    2.33820e-06,       1,       R,1.00000e+00,5.00000e-01,9.04755e-02,8.90995e+00,1.52241e+01
        }\tableUniformOne

        % data/Semilinear_Lshape_S1_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,2.03092e-02,2.03092e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,3.58639e-02,5.61731e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.30181e-02,6.91912e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.58889e-02,8.50801e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.36101e-02,9.86903e-02
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.21660e-02,1.10856e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.62339e-02,1.27090e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56072e+00,1.30248e-02,1.40115e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28555e+00,1.43492e-02,1.54464e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04572e+00,1.39029e-02,1.68367e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75678e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82827e+00,1.50020e-02,1.83369e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75678e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.60938e+00,2.39210e-02,2.07290e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43183e+03,5.90467e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37410e+00,1.19150e-02,2.19205e-01
       1,      14,     113,     192,    4746,8.96313e+02,2.99095e+03,2.09464e+03,5.90467e+03,    3.54743e-01,       0,       L,1.00000e+00,5.00000e-01,1.15315e+00,1.13382e-02,2.30543e-01
       1,      15,     113,     192,    5085,3.19616e+02,1.06711e+03,7.47491e+02,2.09464e+03,    3.56859e-01,       0,       L,1.00000e+00,5.00000e-01,9.70655e-01,1.36507e-02,2.44194e-01
       1,      16,     113,     192,    5424,1.14604e+02,3.83141e+02,2.68537e+02,7.47491e+02,    3.59252e-01,       0,       L,1.00000e+00,5.00000e-01,8.16625e-01,1.47982e-02,2.58992e-01
       1,      17,     113,     192,    5763,4.12574e+01,1.38356e+02,9.70983e+01,2.68537e+02,    3.61582e-01,       0,       L,1.00000e+00,5.00000e-01,6.80708e-01,1.14880e-02,2.70480e-01
       1,      18,     113,     192,    6102,1.48484e+01,5.01077e+01,3.52593e+01,9.70983e+01,    3.63130e-01,       0,       L,1.00000e+00,5.00000e-01,5.49258e-01,1.33491e-02,2.83829e-01
       1,      19,     113,     192,    6441,5.29406e+00,1.80631e+01,1.27690e+01,3.52593e+01,    3.62146e-01,       0,       L,1.00000e+00,5.00000e-01,4.17622e-01,1.23401e-02,2.96169e-01
       1,      20,     113,     192,    6780,1.83640e+00,6.35782e+00,4.52142e+00,1.27690e+01,    3.54093e-01,       0,       L,1.00000e+00,5.00000e-01,2.94678e-01,1.39518e-02,3.10121e-01
       1,      21,     113,     192,    7119,5.94533e-01,2.07784e+00,1.48331e+00,4.52142e+00,    3.28062e-01,       0,       L,1.00000e+00,5.00000e-01,1.88470e-01,1.26271e-02,3.22748e-01
       1,      22,     113,     192,    7458,1.99096e-01,5.87992e-01,3.88896e-01,1.48331e+00,    2.62182e-01,       0,       L,1.00000e+00,5.00000e-01,1.17455e-01,1.40691e-02,3.36817e-01
       1,      23,     113,     192,    7797,1.51121e-01,2.06317e-01,5.51958e-02,3.88896e-01,    1.41929e-01,       1,       L,1.00000e+00,5.00000e-01,9.03912e-02,1.95711e-02,3.56388e-01
       1,      24,     113,     192,    8136,1.52832e-01,1.54517e-01,1.68429e-03,5.51958e-02,    3.05149e-02,       1,       R,1.00000e+00,5.00000e-01,8.67104e-02,2.35338e-02,3.79922e-01
       2,       1,     188,     329,    8700,1.29082e-01,1.29357e-01,2.75136e-04,2.59431e-02,    1.06053e-02,       1,       R,1.00000e+00,5.00000e-01,8.77587e-02,2.64671e-02,4.06389e-01
       3,       1,     244,     432,    9432,1.08994e-01,1.09168e-01,1.74286e-04,2.10849e-02,    8.26592e-03,       1,       R,1.00000e+00,5.00000e-01,8.87077e-02,2.53658e-02,4.31755e-01
       4,       1,     281,     498,   10275,9.05135e-02,9.06364e-02,1.22825e-04,1.67403e-02,    7.33708e-03,       1,       R,1.00000e+00,5.00000e-01,8.93239e-02,2.36981e-02,4.55453e-01
       5,       1,     363,     648,   11364,7.83962e-02,7.84440e-02,4.77609e-05,1.31360e-02,    3.63589e-03,       1,       R,1.00000e+00,5.00000e-01,8.95972e-02,2.94428e-02,4.84896e-01
       6,       1,     543,     984,   12993,6.71313e-02,6.71424e-02,1.10448e-05,1.18362e-02,    9.33141e-04,       1,       R,1.00000e+00,5.00000e-01,8.99868e-02,3.66921e-02,5.21588e-01
       7,       1,     676,    1232,   15021,5.76398e-02,5.76482e-02,8.41026e-06,9.52751e-03,    8.82735e-04,       1,       R,1.00000e+00,5.00000e-01,9.02733e-02,3.79272e-02,5.59515e-01
       8,       1,     896,    1650,   17709,4.88547e-02,4.88608e-02,6.06256e-06,8.05882e-03,    7.52289e-04,       1,       R,1.00000e+00,5.00000e-01,9.03291e-02,5.41110e-02,6.13626e-01
       9,       1,    1549,    2920,   22356,3.96840e-02,3.96879e-02,3.93762e-06,7.41797e-03,    5.30821e-04,       1,       R,1.00000e+00,5.00000e-01,9.03261e-02,6.86119e-02,6.82238e-01
      10,       1,    2216,    4232,   29004,3.06688e-02,3.06701e-02,1.27028e-06,6.80202e-03,    1.86750e-04,       1,       R,1.00000e+00,5.00000e-01,9.04391e-02,7.91149e-02,7.61353e-01
      11,       1,    3216,    6151,   38652,2.57252e-02,2.57255e-02,2.93159e-07,3.73425e-03,    7.85056e-05,       1,       R,1.00000e+00,5.00000e-01,9.04448e-02,1.16036e-01,8.77389e-01
      12,       1,    5183,   10047,   54201,2.06275e-02,2.06277e-02,1.84490e-07,3.58608e-03,    5.14461e-05,       1,       R,1.00000e+00,5.00000e-01,9.04528e-02,1.70126e-01,1.04752e+00
      13,       1,    7810,   15211,   77631,1.64163e-02,1.64163e-02,6.39594e-08,3.02460e-03,    2.11464e-05,       1,       R,1.00000e+00,5.00000e-01,9.04721e-02,2.45894e-01,1.29341e+00
      14,       1,   11499,   22464,  112128,1.36640e-02,1.36640e-02,5.45850e-08,2.03650e-03,    2.68034e-05,       1,       R,1.00000e+00,5.00000e-01,9.04693e-02,3.37842e-01,1.63125e+00
      15,       1,   16864,   33141,  162720,1.13176e-02,1.13176e-02,1.59789e-08,1.73441e-03,    9.21292e-06,       1,       R,1.00000e+00,5.00000e-01,9.04686e-02,4.89251e-01,2.12050e+00
      16,       1,   26096,   51297,  241008,9.22275e-03,9.22275e-03,5.24754e-09,1.54616e-03,    3.39392e-06,       1,       R,1.00000e+00,5.00000e-01,9.04740e-02,7.64212e-01,2.88471e+00
      17,       1,   35672,   70328,  348024,7.69251e-03,7.69251e-03,4.68032e-09,1.17153e-03,    3.99505e-06,       1,       R,1.00000e+00,5.00000e-01,9.04740e-02,1.04157e+00,3.92629e+00
      18,       1,   53534,  105937,  508626,6.41630e-03,6.41630e-03,1.54991e-09,9.61061e-04,    1.61270e-06,       1,       R,1.00000e+00,5.00000e-01,9.04744e-02,1.54070e+00,5.46699e+00
      19,       1,   78809,  156326,  745053,5.34447e-03,5.34447e-03,9.40750e-10,7.96528e-04,    1.18106e-06,       1,       R,1.00000e+00,5.00000e-01,9.04745e-02,2.44053e+00,7.90752e+00
      20,       1,  112878,  224146, 1083687,4.39128e-03,4.39128e-03,2.95456e-10,7.05597e-04,    4.18731e-07,       1,       R,1.00000e+00,5.00000e-01,9.04754e-02,2.72167e+00,1.06292e+01
        }\tableAdaptiveOne

        % data/Semilinear_Lshape_S2_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.44701e-02,1.44701e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.87347e-02,4.32048e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,1.86942e-02,6.18989e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,1.71411e-02,7.90401e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.05219e-02,9.95619e-02
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,1.84529e-02,1.18015e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.19510e-02,1.39966e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,1.85323e-02,1.58498e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,1.86830e-02,1.77181e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,1.94049e-02,1.96586e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,1.64900e-02,2.13076e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,1.68679e-02,2.29944e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23665e+00,1.98731e-02,2.49817e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00216e+03,2.77825e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95882e+00,2.12920e-02,2.71109e-01
       1,      15,     417,     192,   18765,4.39284e+02,1.43693e+03,9.97648e+02,2.77825e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69051e+00,2.19691e-02,2.93078e-01
       1,      16,     417,     192,   20016,1.57913e+02,5.18213e+02,3.60300e+02,9.97648e+02,    3.61150e-01,       0,       L,1.00000e+00,5.00000e-01,1.43024e+00,1.78139e-02,3.10892e-01
       1,      17,     417,     192,   21267,5.65262e+01,1.87382e+02,1.30856e+02,3.60300e+02,    3.63185e-01,       0,       L,1.00000e+00,5.00000e-01,1.18126e+00,2.13792e-02,3.32271e-01
       1,      18,     417,     192,   22518,1.99927e+01,6.76987e+01,4.77060e+01,1.30856e+02,    3.64569e-01,       0,       L,1.00000e+00,5.00000e-01,9.41690e-01,2.26707e-02,3.54942e-01
       1,      19,     417,     192,   23769,7.06293e+00,2.44310e+01,1.73680e+01,4.77060e+01,    3.64064e-01,       0,       L,1.00000e+00,5.00000e-01,6.92851e-01,2.07021e-02,3.75644e-01
       1,      20,     417,     192,   25020,2.52923e+00,8.73941e+00,6.21018e+00,1.73680e+01,    3.57564e-01,       0,       L,1.00000e+00,5.00000e-01,4.49030e-01,2.10700e-02,3.96714e-01
       1,      21,     417,     192,   26271,8.62854e-01,2.94186e+00,2.07900e+00,6.21018e+00,    3.34773e-01,       0,       L,1.00000e+00,5.00000e-01,2.64994e-01,1.78270e-02,4.14541e-01
       1,      22,     417,     192,   27522,2.46873e-01,8.20345e-01,5.73472e-01,2.07900e+00,    2.75840e-01,       0,       L,1.00000e+00,5.00000e-01,1.49373e-01,1.93861e-02,4.33927e-01
       1,      23,     417,     192,   28773,7.02806e-02,1.62811e-01,9.25305e-02,5.73472e-01,    1.61351e-01,       1,       L,1.00000e+00,5.00000e-01,9.92868e-02,2.24338e-02,4.56361e-01
       1,      24,     417,     192,   30024,5.50786e-02,5.89083e-02,3.82969e-03,9.25305e-02,    4.13884e-02,       1,       R,1.00000e+00,5.00000e-01,9.04362e-02,2.46961e-02,4.81057e-01
       2,       1,    1601,     768,   34827,2.00705e-02,2.00872e-02,1.66929e-05,9.85691e-03,    1.69352e-03,       1,       R,1.00000e+00,5.00000e-01,9.04588e-02,4.88601e-02,5.29917e-01
       3,       1,    6273,    3072,   53646,9.61629e-03,9.61707e-03,7.83407e-07,3.49047e-03,    2.24441e-04,       1,       R,1.00000e+00,5.00000e-01,9.04803e-02,1.83538e-01,7.13455e-01
       4,       1,   24833,   12288,  128145,5.61793e-03,5.61800e-03,6.96793e-08,1.71606e-03,    4.06043e-05,       1,       R,1.00000e+00,5.00000e-01,9.04785e-02,7.86048e-01,1.49950e+00
       5,       1,   98817,   49152,  424596,3.48470e-03,3.48471e-03,7.25705e-09,1.00894e-03,    7.19274e-06,       1,       R,1.00000e+00,5.00000e-01,9.04770e-02,3.26239e+00,4.76189e+00
       6,       1,  394241,  196608, 1607319,2.18872e-03,2.18872e-03,8.43920e-10,6.26248e-04,    1.34758e-06,       1,       R,1.00000e+00,5.00000e-01,9.04763e-02,8.99948e+00,1.37614e+01
        }\tableUniformTwo

        % data/Semilinear_Lshape_S2_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.47562e-02,1.47562e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.53839e-02,4.01402e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,4.27058e-02,8.28459e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,4.50082e-02,1.27854e-01
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,3.19440e-02,1.59798e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,3.67179e-02,1.96516e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.46952e-02,2.21211e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.41857e-02,2.45397e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.53043e-02,2.70701e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,4.46029e-02,3.15304e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,2.98610e-02,3.45165e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,2.37329e-02,3.68898e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23665e+00,3.19450e-02,4.00843e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00216e+03,2.77825e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95882e+00,2.59891e-02,4.26832e-01
       1,      15,     417,     192,   18765,4.39284e+02,1.43693e+03,9.97648e+02,2.77825e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69051e+00,2.34332e-02,4.50265e-01
       1,      16,     417,     192,   20016,1.57913e+02,5.18213e+02,3.60300e+02,9.97648e+02,    3.61150e-01,       0,       L,1.00000e+00,5.00000e-01,1.43024e+00,2.33440e-02,4.73609e-01
       1,      17,     417,     192,   21267,5.65262e+01,1.87382e+02,1.30856e+02,3.60300e+02,    3.63185e-01,       0,       L,1.00000e+00,5.00000e-01,1.18126e+00,2.62358e-02,4.99845e-01
       1,      18,     417,     192,   22518,1.99927e+01,6.76987e+01,4.77060e+01,1.30856e+02,    3.64569e-01,       0,       L,1.00000e+00,5.00000e-01,9.41690e-01,2.57061e-02,5.25551e-01
       1,      19,     417,     192,   23769,7.06293e+00,2.44310e+01,1.73680e+01,4.77060e+01,    3.64064e-01,       0,       L,1.00000e+00,5.00000e-01,6.92851e-01,2.44031e-02,5.49954e-01
       1,      20,     417,     192,   25020,2.52923e+00,8.73941e+00,6.21018e+00,1.73680e+01,    3.57564e-01,       0,       L,1.00000e+00,5.00000e-01,4.49030e-01,2.39336e-02,5.73888e-01
       1,      21,     417,     192,   26271,8.62854e-01,2.94186e+00,2.07900e+00,6.21018e+00,    3.34773e-01,       0,       L,1.00000e+00,5.00000e-01,2.64994e-01,2.41632e-02,5.98051e-01
       1,      22,     417,     192,   27522,2.46873e-01,8.20345e-01,5.73472e-01,2.07900e+00,    2.75840e-01,       0,       L,1.00000e+00,5.00000e-01,1.49373e-01,2.08480e-02,6.18899e-01
       1,      23,     417,     192,   28773,7.02806e-02,1.62811e-01,9.25305e-02,5.73472e-01,    1.61351e-01,       1,       L,1.00000e+00,5.00000e-01,9.92868e-02,2.10240e-02,6.39923e-01
       1,      24,     417,     192,   30024,5.50786e-02,5.89083e-02,3.82969e-03,9.25305e-02,    4.13884e-02,       1,       R,1.00000e+00,5.00000e-01,9.04362e-02,2.87580e-02,6.68681e-01
       2,       1,     538,     249,   31638,4.29896e-02,4.30040e-02,1.43697e-05,7.54393e-03,    1.90480e-03,       1,       R,1.00000e+00,5.00000e-01,9.02200e-02,3.89659e-02,7.07647e-01
       3,       1,     656,     305,   33606,3.42597e-02,3.42615e-02,1.80583e-06,4.48724e-03,    4.02438e-04,       1,       R,1.00000e+00,5.00000e-01,9.02688e-02,3.55780e-02,7.43225e-01
       4,       1,     925,     434,   36381,2.58034e-02,2.58053e-02,1.94725e-06,4.08406e-03,    4.76791e-04,       1,       R,1.00000e+00,5.00000e-01,9.03645e-02,3.83821e-02,7.81607e-01
       5,       1,    1083,     510,   39630,2.01945e-02,2.01958e-02,1.34243e-06,2.89045e-03,    4.64434e-04,       1,       R,1.00000e+00,5.00000e-01,9.04190e-02,4.43938e-02,8.26001e-01
       6,       1,    1209,     570,   43257,1.62846e-02,1.62854e-02,8.25459e-07,2.09516e-03,    3.93983e-04,       1,       R,1.00000e+00,5.00000e-01,9.04426e-02,4.83692e-02,8.74370e-01
       7,       1,    1389,     654,   47424,1.28302e-02,1.28302e-02,4.82708e-08,1.49528e-03,    3.22821e-05,       1,       R,1.00000e+00,5.00000e-01,9.04530e-02,4.78280e-02,9.22198e-01
       8,       1,    1916,     909,   53172,9.92704e-03,9.92711e-03,7.35578e-08,1.37674e-03,    5.34288e-05,       1,       R,1.00000e+00,5.00000e-01,9.04616e-02,5.73599e-02,9.79558e-01
       9,       1,    2791,    1326,   61545,7.22707e-03,7.22710e-03,2.91280e-08,1.19245e-03,    2.44271e-05,       1,       R,1.00000e+00,5.00000e-01,9.04726e-02,8.54220e-02,1.06498e+00
      10,       1,    3339,    1596,   71562,5.47405e-03,5.47415e-03,9.43942e-08,8.64465e-04,    1.09194e-04,       1,       R,1.00000e+00,5.00000e-01,9.04729e-02,9.23500e-02,1.15733e+00
      11,       1,    4328,    2087,   84546,4.15615e-03,4.15618e-03,2.94310e-08,6.40541e-04,    4.59472e-05,       1,       R,1.00000e+00,5.00000e-01,9.04736e-02,1.09187e-01,1.26652e+00
      12,       1,    5426,    2619,  100824,3.14250e-03,3.14251e-03,7.26289e-09,4.62148e-04,    1.57155e-05,       1,       R,1.00000e+00,5.00000e-01,9.04745e-02,1.45621e-01,1.41214e+00
      13,       1,    7464,    3617,  123216,2.38014e-03,2.38014e-03,2.22061e-09,3.45607e-04,    6.42526e-06,       1,       R,1.00000e+00,5.00000e-01,9.04750e-02,1.97485e-01,1.60962e+00
      14,       1,   10299,    5010,  154113,1.75961e-03,1.75961e-03,1.21104e-09,2.83652e-04,    4.26944e-06,       1,       R,1.00000e+00,5.00000e-01,9.04755e-02,2.69281e-01,1.87890e+00
      15,       1,   13157,    6430,  193584,1.33112e-03,1.33112e-03,4.04450e-10,2.00336e-04,    2.01886e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,3.19031e-01,2.19794e+00
      16,       1,   16357,    8014,  242655,1.02616e-03,1.02616e-03,3.20833e-10,1.40949e-04,    2.27624e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,3.97478e-01,2.59541e+00
      17,       1,   20965,   10282,  305550,7.84799e-04,7.84799e-04,1.56770e-10,1.13802e-04,    1.37757e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,5.05326e-01,3.10074e+00
      18,       1,   28918,   14195,  392304,6.00491e-04,6.00491e-04,3.88657e-11,8.34073e-05,    4.65974e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,8.17020e-01,3.91776e+00
      19,       1,   39775,   19596,  511629,4.51207e-04,4.51207e-04,2.00494e-11,6.91173e-05,    2.90078e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,9.71191e-01,4.88895e+00
      20,       1,   50782,   25085,  663975,3.41671e-04,3.41671e-04,1.06508e-11,5.10671e-05,    2.08565e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.25392e+00,6.14287e+00
      21,       1,   64148,   31755,  856419,2.60089e-04,2.60089e-04,5.88202e-12,3.79169e-05,    1.55129e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.56757e+00,7.71044e+00
      22,       1,   80987,   40078, 1099380,2.02281e-04,2.02281e-04,2.68127e-12,2.73009e-05,    9.82117e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.00665e+00,9.71709e+00
      23,       1,  106581,   52810, 1419123,1.60334e-04,1.60334e-04,9.91603e-13,2.02768e-05,    4.89034e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.42625e+00,1.21433e+01
        }\tableAdaptiveTwo

        % data/Semilinear_Lshape_S3_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,2.26991e-02,2.26991e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,2.42507e-02,4.69499e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,2.21021e-02,6.90520e-02
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,2.74270e-02,9.64789e-02
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,2.50893e-02,1.21568e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,2.36011e-02,1.45169e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.49600e-02,1.70129e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,2.98879e-02,2.00017e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,2.48020e-02,2.24819e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85555e+00,3.11928e-02,2.56012e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51467e+00,3.14851e-02,2.87497e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31472e+00,3.11921e-02,3.18689e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.49994e+00,3.37708e-02,3.52460e-01
       1,      14,     913,     192,   38346,1.35680e+03,4.20005e+03,2.84326e+03,7.92503e+03,    3.58769e-01,       0,       L,1.00000e+00,5.00000e-01,3.61283e+00,2.98541e-02,3.82314e-01
       1,      15,     913,     192,   42911,1.12466e+03,3.34226e+03,2.21760e+03,2.84326e+03,    7.79949e-01,       0,       L,2.50000e-01,2.50000e-01,3.58885e+00,4.65133e-02,4.28827e-01
       1,      16,     913,     192,   46563,3.55108e+03,5.25442e+03,1.70333e+03,2.21760e+03,    7.68099e-01,       0,       L,5.00000e-01,2.50000e-01,2.68118e+00,3.34480e-02,4.62275e-01
       1,      17,     913,     192,   49302,1.37519e+03,1.99405e+03,6.18862e+02,1.70333e+03,    3.63324e-01,       0,       L,1.00000e+00,2.50000e-01,2.87719e+00,3.00190e-02,4.92294e-01
       1,      18,     913,     192,   52954,1.28222e+03,1.71708e+03,4.34862e+02,6.18862e+02,    7.02681e-01,       0,       L,5.00000e-01,2.50000e-01,2.86501e+00,3.50177e-02,5.27312e-01
       1,      19,     913,     192,   58432,6.95929e+02,1.03527e+03,3.39342e+02,4.34862e+02,    7.80344e-01,       0,       L,1.25000e-01,1.25000e-01,2.50447e+00,5.07030e-02,5.78015e-01
       1,      20,     913,     192,   61171,2.73878e+02,4.01560e+02,1.27682e+02,3.39342e+02,    3.76263e-01,       0,       L,1.00000e+00,1.25000e-01,2.40372e+00,2.61130e-02,6.04128e-01
       1,      21,     913,     192,   63910,2.60042e+02,3.23273e+02,6.32316e+01,1.27682e+02,    4.95227e-01,       0,       L,1.00000e+00,1.25000e-01,1.79201e+00,2.46189e-02,6.28747e-01
       1,      22,     913,     192,   67562,1.72620e+02,2.27843e+02,5.52231e+01,6.32316e+01,    8.73346e-01,       0,       L,5.00000e-01,1.25000e-01,1.61461e+00,2.64781e-02,6.55225e-01
       1,      23,     913,     192,   71214,5.61207e+01,8.41435e+01,2.80228e+01,5.52231e+01,    5.07447e-01,       0,       L,5.00000e-01,1.25000e-01,1.43671e+00,2.75660e-02,6.82791e-01
       1,      24,     913,     192,   73953,2.04810e+01,3.08852e+01,1.04042e+01,2.80228e+01,    3.71276e-01,       0,       L,1.00000e+00,1.25000e-01,1.02855e+00,2.59552e-02,7.08746e-01
       1,      25,     913,     192,   76692,7.32342e+00,1.11566e+01,3.83316e+00,1.04042e+01,    3.68425e-01,       0,       L,1.00000e+00,1.25000e-01,7.54418e-01,2.87080e-02,7.37454e-01
       1,      26,     913,     192,   79431,2.87834e+00,4.30968e+00,1.43134e+00,3.83316e+00,    3.73409e-01,       0,       L,1.00000e+00,1.25000e-01,5.38031e-01,3.02238e-02,7.67678e-01
       1,      27,     913,     192,   82170,1.02506e+00,1.54970e+00,5.24634e-01,1.43134e+00,    3.66534e-01,       0,       L,1.00000e+00,1.25000e-01,3.28609e-01,2.47400e-02,7.92418e-01
       1,      28,     913,     192,   84909,2.39186e-01,3.84064e-01,1.44878e-01,5.24634e-01,    2.76150e-01,       1,       L,1.00000e+00,1.25000e-01,1.53716e-01,2.65021e-02,8.18920e-01
       1,      29,     913,     192,   87648,3.11307e-02,4.43659e-02,1.32351e-02,1.44878e-01,    9.13540e-02,       1,       L,1.00000e+00,1.25000e-01,9.39653e-02,2.56400e-02,8.44560e-01
       1,      30,     913,     192,   90387,2.33083e-02,2.34217e-02,1.13374e-04,1.32351e-02,    8.56614e-03,       1,       R,1.00000e+00,1.25000e-01,9.05055e-02,3.24209e-02,8.76981e-01
       2,       1,    3553,     768,  101046,1.29021e-02,1.29033e-02,1.15433e-06,2.95700e-03,    3.90373e-04,       1,       R,1.00000e+00,1.25000e-01,9.04826e-02,9.58850e-02,9.72866e-01
       3,       1,   14017,    3072,  143097,7.95602e-03,7.95612e-03,9.97934e-08,1.62271e-03,    6.14979e-05,       1,       R,1.00000e+00,1.25000e-01,9.04787e-02,4.07912e-01,1.38078e+00
       4,       1,   55681,   12288,  310140,4.99390e-03,4.99391e-03,1.00819e-08,9.98723e-04,    1.00948e-05,       1,       R,1.00000e+00,1.25000e-01,9.04770e-02,1.63248e+00,3.01326e+00
       5,       1,  221953,   49152,  975999,3.14367e-03,3.14367e-03,1.10409e-09,6.26408e-04,    1.76258e-06,       1,       R,1.00000e+00,1.25000e-01,9.04763e-02,5.52166e+00,8.53491e+00
        }\tableUniformThree

        % data/Semilinear_Lshape_S3_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,2.49228e-02,2.49228e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,3.05710e-02,5.54938e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.14400e-02,8.69339e-02
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,2.99039e-02,1.16838e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.81842e-02,1.55022e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.24500e-02,1.87472e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.62208e-02,2.13693e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,2.48971e-02,2.38590e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,2.77350e-02,2.66325e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85555e+00,3.67551e-02,3.03080e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51467e+00,2.77560e-02,3.30836e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31472e+00,2.36409e-02,3.54477e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.49994e+00,2.69670e-02,3.81444e-01
       1,      14,     913,     192,   38346,1.35680e+03,4.20005e+03,2.84326e+03,7.92503e+03,    3.58769e-01,       0,       L,1.00000e+00,5.00000e-01,3.61283e+00,2.73180e-02,4.08762e-01
       1,      15,     913,     192,   42911,1.12466e+03,3.34226e+03,2.21760e+03,2.84326e+03,    7.79949e-01,       0,       L,2.50000e-01,2.50000e-01,3.58885e+00,3.96090e-02,4.48371e-01
       1,      16,     913,     192,   46563,3.55108e+03,5.25442e+03,1.70333e+03,2.21760e+03,    7.68099e-01,       0,       L,5.00000e-01,2.50000e-01,2.68118e+00,3.72801e-02,4.85651e-01
       1,      17,     913,     192,   49302,1.37519e+03,1.99405e+03,6.18862e+02,1.70333e+03,    3.63324e-01,       0,       L,1.00000e+00,2.50000e-01,2.87719e+00,2.66581e-02,5.12309e-01
       1,      18,     913,     192,   52954,1.28222e+03,1.71708e+03,4.34862e+02,6.18862e+02,    7.02681e-01,       0,       L,5.00000e-01,2.50000e-01,2.86501e+00,3.09520e-02,5.43261e-01
       1,      19,     913,     192,   58432,6.95929e+02,1.03527e+03,3.39342e+02,4.34862e+02,    7.80344e-01,       0,       L,1.25000e-01,1.25000e-01,2.50447e+00,5.09849e-02,5.94246e-01
       1,      20,     913,     192,   61171,2.73878e+02,4.01560e+02,1.27682e+02,3.39342e+02,    3.76263e-01,       0,       L,1.00000e+00,1.25000e-01,2.40372e+00,2.85583e-02,6.22804e-01
       1,      21,     913,     192,   63910,2.60042e+02,3.23273e+02,6.32316e+01,1.27682e+02,    4.95227e-01,       0,       L,1.00000e+00,1.25000e-01,1.79201e+00,2.61507e-02,6.48955e-01
       1,      22,     913,     192,   67562,1.72620e+02,2.27843e+02,5.52231e+01,6.32316e+01,    8.73346e-01,       0,       L,5.00000e-01,1.25000e-01,1.61461e+00,3.45621e-02,6.83517e-01
       1,      23,     913,     192,   71214,5.61207e+01,8.41435e+01,2.80228e+01,5.52231e+01,    5.07447e-01,       0,       L,5.00000e-01,1.25000e-01,1.43671e+00,3.71251e-02,7.20642e-01
       1,      24,     913,     192,   73953,2.04810e+01,3.08852e+01,1.04042e+01,2.80228e+01,    3.71276e-01,       0,       L,1.00000e+00,1.25000e-01,1.02855e+00,3.18720e-02,7.52514e-01
       1,      25,     913,     192,   76692,7.32342e+00,1.11566e+01,3.83316e+00,1.04042e+01,    3.68425e-01,       0,       L,1.00000e+00,1.25000e-01,7.54418e-01,2.86307e-02,7.81145e-01
       1,      26,     913,     192,   79431,2.87834e+00,4.30968e+00,1.43134e+00,3.83316e+00,    3.73409e-01,       0,       L,1.00000e+00,1.25000e-01,5.38031e-01,2.86031e-02,8.09748e-01
       1,      27,     913,     192,   82170,1.02506e+00,1.54970e+00,5.24634e-01,1.43134e+00,    3.66534e-01,       0,       L,1.00000e+00,1.25000e-01,3.28609e-01,2.69160e-02,8.36664e-01
       1,      28,     913,     192,   84909,2.39186e-01,3.84064e-01,1.44878e-01,5.24634e-01,    2.76150e-01,       1,       L,1.00000e+00,1.25000e-01,1.53716e-01,2.72701e-02,8.63934e-01
       1,      29,     913,     192,   87648,3.11307e-02,4.43659e-02,1.32351e-02,1.44878e-01,    9.13540e-02,       1,       L,1.00000e+00,1.25000e-01,9.39653e-02,3.80628e-02,9.01997e-01
       1,      30,     913,     192,   90387,2.33083e-02,2.34217e-02,1.13374e-04,1.32351e-02,    8.56614e-03,       1,       R,1.00000e+00,1.25000e-01,9.05055e-02,3.43611e-02,9.36358e-01
       2,       1,     976,     206,   93315,1.90473e-02,1.90482e-02,9.54124e-07,2.48154e-03,    3.84489e-04,       1,       R,1.00000e+00,1.25000e-01,9.04740e-02,3.41532e-02,9.70511e-01
       3,       1,    1096,     232,   96603,1.51722e-02,1.51724e-02,1.59988e-07,1.77722e-03,    9.00212e-05,       1,       R,1.00000e+00,1.25000e-01,9.04681e-02,4.32477e-02,1.01376e+00
       4,       1,    1303,     276,  100512,1.13609e-02,1.13609e-02,3.08725e-08,1.32987e-03,    2.32147e-05,       1,       R,1.00000e+00,1.25000e-01,9.04689e-02,5.35321e-02,1.06729e+00
       5,       1,    1441,     305,  104835,8.72445e-03,8.72448e-03,2.47125e-08,8.21060e-04,    3.00983e-05,       1,       R,1.00000e+00,1.25000e-01,9.04714e-02,5.02832e-02,1.11757e+00
       6,       1,    1567,     332,  109536,6.24646e-03,6.24648e-03,1.80171e-08,7.52086e-04,    2.39562e-05,       1,       R,1.00000e+00,1.25000e-01,9.04724e-02,4.95377e-02,1.16711e+00
       7,       1,    1921,     410,  115299,5.30505e-03,5.30505e-03,4.88767e-09,4.82097e-04,    1.01383e-05,       1,       R,1.00000e+00,1.25000e-01,9.04725e-02,7.63884e-02,1.24350e+00
       8,       1,    2200,     470,  121899,4.67276e-03,4.67276e-03,3.36533e-10,3.28776e-04,    1.02359e-06,       1,       R,1.00000e+00,1.25000e-01,9.04725e-02,7.28269e-02,1.31633e+00
       9,       1,    2590,     553,  129669,3.78183e-03,3.78183e-03,4.58378e-09,3.20345e-04,    1.43089e-05,       1,       R,1.00000e+00,1.25000e-01,9.04731e-02,7.52759e-02,1.39160e+00
      10,       1,    3133,     670,  139068,2.81439e-03,2.81440e-03,9.40258e-09,3.41883e-04,    2.75023e-05,       1,       R,1.00000e+00,1.25000e-01,9.04745e-02,7.65910e-02,1.46819e+00
      11,       1,    3388,     725,  149232,2.13300e-03,2.13301e-03,6.50108e-09,2.41517e-04,    2.69177e-05,       1,       R,1.00000e+00,1.25000e-01,9.04753e-02,9.19790e-02,1.56017e+00
      12,       1,    3616,     774,  160080,1.61704e-03,1.61704e-03,4.69550e-09,1.87928e-04,    2.49857e-05,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.06934e-01,1.66711e+00
      13,       1,    4429,     950,  173367,1.28549e-03,1.28549e-03,7.49570e-10,1.11246e-04,    6.73792e-06,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.04372e-01,1.77148e+00
      14,       1,    5233,    1127,  189066,9.58334e-04,9.58335e-04,1.21762e-09,1.02805e-04,    1.18439e-05,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.43524e-01,1.91500e+00
      15,       1,    5689,    1227,  206133,7.12553e-04,7.12554e-04,5.10063e-10,6.81295e-05,    7.48667e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.43615e-01,2.05862e+00
      16,       1,    7006,    1513,  227151,5.54691e-04,5.54691e-04,8.30103e-11,4.94872e-05,    1.67741e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.72373e-01,2.23099e+00
      17,       1,    9244,    2005,  254883,4.23316e-04,4.23316e-04,4.69768e-11,4.08574e-05,    1.14978e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.62299e-01,2.49329e+00
      18,       1,   10930,    2374,  287673,3.18914e-04,3.18914e-04,3.76990e-11,3.50288e-05,    1.07623e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.44455e-01,2.73774e+00
      19,       1,   11845,    2574,  323208,2.43612e-04,2.43612e-04,2.76941e-11,2.59000e-05,    1.06927e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.76869e-01,3.01461e+00
      20,       1,   14299,    3113,  366105,1.77758e-04,1.77758e-04,8.02368e-12,1.82245e-05,    4.40270e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,3.40529e-01,3.35514e+00
      21,       1,   17146,    3741,  417543,1.29969e-04,1.29969e-04,4.38137e-12,1.30127e-05,    3.36699e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,4.29291e-01,3.78443e+00
      22,       1,   20581,    4498,  479286,9.65039e-05,9.65039e-05,2.80144e-12,9.18239e-06,    3.05088e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,5.12847e-01,4.29728e+00
      23,       1,   24400,    5335,  552486,7.40192e-05,7.40192e-05,1.00495e-12,6.53977e-06,    1.53668e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,5.70064e-01,4.86734e+00
      24,       1,   32083,    7032,  648735,5.54623e-05,5.54623e-05,5.52103e-13,5.35939e-06,    1.03016e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,7.42107e-01,5.60945e+00
      25,       1,   38704,    8490,  764847,4.10440e-05,4.10440e-05,5.25338e-13,4.58006e-06,    1.14701e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,9.76593e-01,6.58604e+00
      26,       1,   44746,    9828,  899085,3.11038e-05,3.11038e-05,1.71906e-13,3.13236e-06,    5.48806e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.37915e+00,7.96520e+00
      27,       1,   52036,   11433, 1055193,2.34163e-05,2.34163e-05,8.81688e-14,2.24700e-06,    3.92384e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.38504e+00,9.35024e+00
      28,       1,   64009,   14087, 1247220,1.75227e-05,1.75227e-05,4.92342e-14,1.66375e-06,    2.95924e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.71850e+00,1.10687e+01
      29,       1,   76666,   16892, 1477218,1.30783e-05,1.30783e-05,4.12314e-14,1.16993e-06,    3.52428e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.14343e+00,1.32122e+01
      30,       1,   88969,   19610, 1744125,1.01602e-05,1.01602e-05,1.90071e-14,8.60864e-07,    2.20791e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.48512e+00,1.56973e+01
      31,       1,  110905,   24469, 2076840,7.86387e-06,7.86387e-06,7.04853e-15,6.67062e-07,    1.05665e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.72870e+00,1.84260e+01
        }\tableAdaptiveThree

        % data/Semilinear_Lshape_S4_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,5.18868e-02,5.18868e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,4.99740e-02,1.01861e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,5.67751e-02,1.58636e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,5.37128e-02,2.12349e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,5.65181e-02,2.68867e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,5.87811e-02,3.27648e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,7.07572e-02,3.98405e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,7.07548e-02,4.69160e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88140e+00,7.82421e-02,5.47402e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,9.49039e-02,6.42306e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87986e+00,7.92279e-02,7.21534e-01
       1,      12,    1601,     192,   57636,9.69240e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42590e+00,6.70769e-02,7.88611e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,7.28760e-02,8.61487e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09045e+03,2.86160e+03,8.02209e+03,    3.56714e-01,       0,       L,1.00000e+00,5.00000e-01,2.57992e+00,7.73511e-02,9.38838e-01
       1,      15,    1601,     192,   72045,4.40195e+02,1.46638e+03,1.02618e+03,2.86160e+03,    3.58605e-01,       0,       L,1.00000e+00,5.00000e-01,2.18573e+00,6.36489e-02,1.00249e+00
       1,      16,    1601,     192,   76848,1.58233e+02,5.28466e+02,3.70233e+02,1.02618e+03,    3.60787e-01,       0,       L,1.00000e+00,5.00000e-01,1.80138e+00,6.98392e-02,1.07233e+00
       1,      17,    1601,     192,   81651,5.71466e+01,1.91535e+02,1.34388e+02,3.70233e+02,    3.62982e-01,       0,       L,1.00000e+00,5.00000e-01,1.41700e+00,6.98369e-02,1.14216e+00
       1,      18,    1601,     192,   86454,2.08699e+01,6.98541e+01,4.89842e+01,1.34388e+02,    3.64498e-01,       0,       L,1.00000e+00,5.00000e-01,1.05438e+00,6.01282e-02,1.20229e+00
       1,      19,    1601,     192,   91257,7.70800e+00,2.55271e+01,1.78191e+01,4.89842e+01,    3.63773e-01,       0,       L,1.00000e+00,5.00000e-01,7.42275e-01,6.44779e-02,1.26677e+00
       1,      20,    1601,     192,   96060,2.78006e+00,9.14317e+00,6.36312e+00,1.78191e+01,    3.57095e-01,       0,       L,1.00000e+00,5.00000e-01,4.82702e-01,6.63948e-02,1.33316e+00
       1,      21,    1601,     192,  100863,9.26413e-01,3.05680e+00,2.13039e+00,6.36312e+00,    3.34803e-01,       0,       L,1.00000e+00,5.00000e-01,2.82596e-01,5.22351e-02,1.38540e+00
       1,      22,    1601,     192,  105666,2.50890e-01,8.39310e-01,5.88420e-01,2.13039e+00,    2.76203e-01,       0,       L,1.00000e+00,5.00000e-01,1.54715e-01,6.37829e-02,1.44918e+00
       1,      23,    1601,     192,  110469,4.49803e-02,1.40384e-01,9.54032e-02,5.88420e-01,    1.62134e-01,       1,       L,1.00000e+00,5.00000e-01,1.00429e-01,5.47662e-02,1.50395e+00
       1,      24,    1601,     192,  115272,2.01712e-02,2.41728e-02,4.00161e-03,9.54032e-02,    4.19442e-02,       1,       L,1.00000e+00,5.00000e-01,9.08243e-02,6.06480e-02,1.56460e+00
       1,      25,    1601,     192,  120075,2.00184e-02,2.00268e-02,8.34670e-06,4.00161e-03,    2.08583e-03,       1,       R,1.00000e+00,5.00000e-01,9.04847e-02,7.51359e-02,1.63973e+00
       2,       1,    6273,     768,  138894,1.22635e-02,1.22637e-02,2.77120e-07,1.85535e-03,    1.49363e-04,       1,       R,1.00000e+00,5.00000e-01,9.04796e-02,2.55884e-01,1.89562e+00
       3,       1,   24833,    3072,  213393,7.68845e-03,7.68847e-03,2.69690e-08,1.13408e-03,    2.37805e-05,       1,       R,1.00000e+00,5.00000e-01,9.04773e-02,9.82856e-01,2.87847e+00
       4,       1,   98817,   12288,  509844,4.83880e-03,4.83880e-03,2.77339e-09,7.10327e-04,    3.90439e-06,       1,       R,1.00000e+00,5.00000e-01,9.04764e-02,4.58387e+00,7.46234e+00
       5,       1,  394241,   49152, 1692567,3.04752e-03,3.04752e-03,3.01520e-10,4.46872e-04,    6.74733e-07,       1,       R,1.00000e+00,5.00000e-01,9.04761e-02,1.74285e+01,2.48908e+01
        }\tableUniformFour

        % data/Semilinear_Lshape_S4_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.16250e-02,6.16250e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,5.72028e-02,1.18828e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,6.34341e-02,1.82262e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,5.95810e-02,2.41843e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,5.44868e-02,2.96330e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.21762e-02,3.58506e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,5.06301e-02,4.09136e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,5.28319e-02,4.61968e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88140e+00,5.39711e-02,5.15939e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,5.78091e-02,5.73748e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87986e+00,5.43299e-02,6.28078e-01
       1,      12,    1601,     192,   57636,9.69240e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42590e+00,4.85342e-02,6.76612e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,5.03418e-02,7.26954e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09045e+03,2.86160e+03,8.02209e+03,    3.56714e-01,       0,       L,1.00000e+00,5.00000e-01,2.57992e+00,5.88901e-02,7.85844e-01
       1,      15,    1601,     192,   72045,4.40195e+02,1.46638e+03,1.02618e+03,2.86160e+03,    3.58605e-01,       0,       L,1.00000e+00,5.00000e-01,2.18573e+00,5.16508e-02,8.37495e-01
       1,      16,    1601,     192,   76848,1.58233e+02,5.28466e+02,3.70233e+02,1.02618e+03,    3.60787e-01,       0,       L,1.00000e+00,5.00000e-01,1.80138e+00,5.67362e-02,8.94231e-01
       1,      17,    1601,     192,   81651,5.71466e+01,1.91535e+02,1.34388e+02,3.70233e+02,    3.62982e-01,       0,       L,1.00000e+00,5.00000e-01,1.41700e+00,6.81059e-02,9.62337e-01
       1,      18,    1601,     192,   86454,2.08699e+01,6.98541e+01,4.89842e+01,1.34388e+02,    3.64498e-01,       0,       L,1.00000e+00,5.00000e-01,1.05438e+00,5.49798e-02,1.01732e+00
       1,      19,    1601,     192,   91257,7.70800e+00,2.55271e+01,1.78191e+01,4.89842e+01,    3.63773e-01,       0,       L,1.00000e+00,5.00000e-01,7.42275e-01,6.31251e-02,1.08044e+00
       1,      20,    1601,     192,   96060,2.78006e+00,9.14317e+00,6.36312e+00,1.78191e+01,    3.57095e-01,       0,       L,1.00000e+00,5.00000e-01,4.82702e-01,6.61120e-02,1.14655e+00
       1,      21,    1601,     192,  100863,9.26413e-01,3.05680e+00,2.13039e+00,6.36312e+00,    3.34803e-01,       0,       L,1.00000e+00,5.00000e-01,2.82596e-01,5.53410e-02,1.20189e+00
       1,      22,    1601,     192,  105666,2.50890e-01,8.39310e-01,5.88420e-01,2.13039e+00,    2.76203e-01,       0,       L,1.00000e+00,5.00000e-01,1.54715e-01,6.45239e-02,1.26642e+00
       1,      23,    1601,     192,  110469,4.49803e-02,1.40384e-01,9.54032e-02,5.88420e-01,    1.62134e-01,       1,       L,1.00000e+00,5.00000e-01,1.00429e-01,5.23820e-02,1.31880e+00
       1,      24,    1601,     192,  115272,2.01712e-02,2.41728e-02,4.00161e-03,9.54032e-02,    4.19442e-02,       1,       L,1.00000e+00,5.00000e-01,9.08243e-02,5.99968e-02,1.37880e+00
       1,      25,    1601,     192,  120075,2.00184e-02,2.00268e-02,8.34670e-06,4.00161e-03,    2.08583e-03,       1,       R,1.00000e+00,5.00000e-01,9.04847e-02,7.51932e-02,1.45399e+00
       2,       1,    1713,     206,  125214,1.56461e-02,1.56464e-02,2.77520e-07,1.64828e-03,    1.68370e-04,       1,       R,1.00000e+00,5.00000e-01,9.04802e-02,7.16479e-02,1.52564e+00
       3,       1,    1893,     228,  130893,1.06863e-02,1.06864e-02,4.85447e-08,1.27682e-03,    3.80200e-05,       1,       R,1.00000e+00,5.00000e-01,9.04771e-02,8.09011e-02,1.60654e+00
       4,       1,    2121,     256,  137256,7.78113e-03,7.78114e-03,5.06439e-09,8.09288e-04,    6.25783e-06,       1,       R,1.00000e+00,5.00000e-01,9.04759e-02,9.29530e-02,1.69949e+00
       5,       1,    2413,     292,  144495,6.24093e-03,6.24093e-03,5.50806e-10,5.11400e-04,    1.07706e-06,       1,       R,1.00000e+00,5.00000e-01,9.04754e-02,9.07171e-02,1.79021e+00
       6,       1,    2687,     325,  152556,5.14822e-03,5.14822e-03,1.83426e-09,2.94907e-04,    6.21979e-06,       1,       R,1.00000e+00,5.00000e-01,9.04756e-02,9.88760e-02,1.88909e+00
       7,       1,    2945,     356,  161391,3.44720e-03,3.44720e-03,1.94852e-09,3.34003e-04,    5.83385e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,1.16176e-01,2.00526e+00
       8,       1,    3087,     373,  170652,2.44806e-03,2.44806e-03,1.51611e-09,1.98453e-04,    7.63963e-06,       1,       R,1.00000e+00,5.00000e-01,9.04759e-02,1.36845e-01,2.14211e+00
       9,       1,    3353,     406,  180711,1.95711e-03,1.95711e-03,1.67057e-10,1.60061e-04,    1.04371e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.23300e-01,2.26541e+00
      10,       1,    3677,     446,  191742,1.57130e-03,1.57130e-03,1.17122e-12,1.28131e-04,    9.14078e-09,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.32690e-01,2.39810e+00
      11,       1,    3951,     479,  203595,1.31120e-03,1.31120e-03,3.32816e-11,7.23279e-05,    4.60149e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.61209e-01,2.55931e+00
      12,       1,    4365,     530,  216690,1.04539e-03,1.04539e-03,1.23811e-10,7.38684e-05,    1.67610e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.62919e-01,2.72222e+00
      13,       1,    4571,     555,  230403,8.53015e-04,8.53015e-04,1.33903e-10,4.92261e-05,    2.72016e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.76443e-01,2.89867e+00
      14,       1,    4793,     582,  244782,5.55567e-04,5.55567e-04,1.32298e-10,5.50629e-05,    2.40267e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.84083e-01,3.08275e+00
      15,       1,    5181,     630,  260325,4.72720e-04,4.72720e-04,1.11589e-14,3.20401e-05,    3.48280e-10,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.01497e-01,3.28425e+00
      16,       1,    5657,     688,  277296,3.79597e-04,3.79598e-04,2.28174e-10,2.53811e-05,    8.98991e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.93151e-01,3.47740e+00
      17,       1,    5999,     729,  295293,2.97386e-04,2.97386e-04,9.20082e-13,1.77101e-05,    5.19524e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.32893e-01,3.71029e+00
      18,       1,    7053,     858,  316452,2.39974e-04,2.39974e-04,3.21684e-10,1.60590e-05,    2.00314e-05,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.71341e-01,3.98163e+00
      19,       1,    8243,    1005,  341181,1.93810e-04,1.93810e-04,1.47516e-10,1.30345e-05,    1.13174e-05,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.07806e-01,4.28944e+00
      20,       1,    9509,    1160,  369708,1.41792e-04,1.41792e-04,8.40559e-11,1.22006e-05,    6.88951e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.65940e-01,4.65538e+00
      21,       1,   10409,    1272,  400935,1.07572e-04,1.07572e-04,1.41924e-10,8.98705e-06,    1.57921e-05,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.55096e-01,5.11047e+00
      22,       1,   11139,    1363,  434352,8.60732e-05,8.60732e-05,1.55380e-11,6.08383e-06,    2.55398e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.07836e-01,5.51831e+00
      23,       1,   12061,    1476,  470535,6.70445e-05,6.70445e-05,1.97849e-11,3.95357e-06,    5.00431e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.90880e-01,6.00919e+00
      24,       1,   13369,    1636,  510642,5.08150e-05,5.08150e-05,3.09325e-12,3.24503e-06,    9.53227e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.76323e-01,6.48551e+00
      25,       1,   14975,    1833,  555567,3.95310e-05,3.95310e-05,1.08098e-11,2.41805e-06,    4.47046e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,5.39991e-01,7.02550e+00
      26,       1,   16505,    2024,  605082,2.94139e-05,2.94139e-05,5.31654e-12,2.01236e-06,    2.64194e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,5.88493e-01,7.61400e+00
      27,       1,   20107,    2467,  665403,2.22433e-05,2.22433e-05,4.52338e-12,1.52730e-06,    2.96169e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,7.84927e-01,8.39893e+00
      28,       1,   24291,    2985,  738276,1.65988e-05,1.65989e-05,2.77663e-12,1.33843e-06,    2.07455e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,8.81065e-01,9.27999e+00
      29,       1,   26753,    3288,  818535,1.31112e-05,1.31112e-05,1.34338e-12,9.49231e-07,    1.41523e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,9.35120e-01,1.02151e+01
      30,       1,   30255,    3725,  909300,1.01432e-05,1.01432e-05,3.42893e-13,7.35916e-07,    4.65941e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.13278e+00,1.13479e+01
      31,       1,   32329,    3984, 1006287,7.83299e-06,7.83299e-06,2.79838e-13,5.73659e-07,    4.87813e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.19059e+00,1.25385e+01
      32,       1,   36463,    4493, 1115676,5.98049e-06,5.98049e-06,5.07034e-14,3.62656e-07,    1.39811e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.41517e+00,1.39536e+01
      33,       1,   41833,    5160, 1241175,4.58198e-06,4.58198e-06,8.69362e-14,2.99557e-07,    2.90216e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.59528e+00,1.55489e+01
      34,       1,   46511,    5741, 1380708,3.55518e-06,3.55518e-06,1.10892e-13,2.25804e-07,    4.91099e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.07928e+00,1.76282e+01
      35,       1,   53719,    6635, 1541865,2.71529e-06,2.71529e-06,6.62059e-14,1.71756e-07,    3.85466e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.10397e+00,1.97322e+01
      36,       1,   59307,    7329, 1719786,2.12841e-06,2.12841e-06,5.64704e-14,1.27813e-07,    4.41821e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.50129e+00,2.22335e+01
      37,       1,   67345,    8322, 1921821,1.63524e-06,1.63525e-06,3.57042e-14,1.13269e-07,    3.15217e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.73931e+00,2.49728e+01
      38,       1,   76111,    9411, 2150154,1.24759e-06,1.24759e-06,1.47198e-14,8.71295e-08,    1.68941e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.99447e+00,2.79673e+01
      39,       1,   89931,   11135, 2419947,9.35474e-07,9.35474e-07,7.88324e-15,7.02214e-08,    1.12263e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.65828e+00,3.16255e+01
      40,       1,  101369,   12558, 2724054,7.09211e-07,7.09211e-07,4.86093e-15,5.14418e-08,    9.44938e-08,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.06195e+00,3.56875e+01
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        \label{leg:est:unif:1}
        \addplot+ [line2, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        \label{leg:est:unif:2}
        \addplot+ [line3, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        \label{leg:est:unif:3}
        \addplot+ [line4, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};
        \label{leg:est:unif:4}

        \addplot+ [line1, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        \label{leg:est:adap:1}
        \addplot+ [line2, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        \label{leg:est:adap:2}
        \addplot+ [line3, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        \label{leg:est:adap:3}
        \addplot+ [line4, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};
        \label{leg:est:adap:4}


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2}{2.3e5}{7e-7}
        \drawswappedslopetriangle[ST3]{0.5}{2e6}{1.5e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig2b_Semilinear_reduction.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 72mm,%
            xlabel           = {\(\operatorname{cost}(\ell,k)\) for \((\ell,k) \in \QQ\)},%
            ylabel           = {Newton reduction factor \(r_\ell^k\)},%
            ymax             = 5e0,%
            % ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos=south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/Semilinear_Lshape_S1_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,3.51939e-02,3.51939e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,2.37470e-02,5.89409e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.56691e-02,7.46100e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.22349e-02,8.68449e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.64521e-02,1.03297e-01
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.43299e-02,1.17627e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.09580e-02,1.28585e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56072e+00,1.40641e-02,1.42649e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28555e+00,1.13981e-02,1.54047e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04572e+00,1.24900e-02,1.66537e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75678e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82827e+00,1.45969e-02,1.81134e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75678e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.60938e+00,1.62680e-02,1.97402e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43183e+03,5.90467e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37410e+00,1.32120e-02,2.10614e-01
       1,      14,     113,     192,    4746,8.96313e+02,2.99095e+03,2.09464e+03,5.90467e+03,    3.54743e-01,       0,       L,1.00000e+00,5.00000e-01,1.15315e+00,1.41659e-02,2.24780e-01
       1,      15,     113,     192,    5085,3.19616e+02,1.06711e+03,7.47491e+02,2.09464e+03,    3.56859e-01,       0,       L,1.00000e+00,5.00000e-01,9.70655e-01,1.05190e-02,2.35299e-01
       1,      16,     113,     192,    5424,1.14604e+02,3.83141e+02,2.68537e+02,7.47491e+02,    3.59252e-01,       0,       L,1.00000e+00,5.00000e-01,8.16625e-01,9.96804e-03,2.45267e-01
       1,      17,     113,     192,    5763,4.12574e+01,1.38356e+02,9.70983e+01,2.68537e+02,    3.61582e-01,       0,       L,1.00000e+00,5.00000e-01,6.80708e-01,1.07219e-02,2.55989e-01
       1,      18,     113,     192,    6102,1.48484e+01,5.01077e+01,3.52593e+01,9.70983e+01,    3.63130e-01,       0,       L,1.00000e+00,5.00000e-01,5.49258e-01,1.01421e-02,2.66131e-01
       1,      19,     113,     192,    6441,5.29406e+00,1.80631e+01,1.27690e+01,3.52593e+01,    3.62146e-01,       0,       L,1.00000e+00,5.00000e-01,4.17622e-01,1.08719e-02,2.77003e-01
       1,      20,     113,     192,    6780,1.83640e+00,6.35782e+00,4.52142e+00,1.27690e+01,    3.54093e-01,       0,       L,1.00000e+00,5.00000e-01,2.94678e-01,1.13473e-02,2.88350e-01
       1,      21,     113,     192,    7119,5.94533e-01,2.07784e+00,1.48331e+00,4.52142e+00,    3.28062e-01,       0,       L,1.00000e+00,5.00000e-01,1.88470e-01,1.34909e-02,3.01841e-01
       1,      22,     113,     192,    7458,1.99096e-01,5.87992e-01,3.88896e-01,1.48331e+00,    2.62182e-01,       0,       L,1.00000e+00,5.00000e-01,1.17455e-01,1.24528e-02,3.14294e-01
       1,      23,     113,     192,    7797,1.51121e-01,2.06317e-01,5.51958e-02,3.88896e-01,    1.41929e-01,       1,       L,1.00000e+00,5.00000e-01,9.03912e-02,1.09389e-02,3.25233e-01
       1,      24,     113,     192,    8136,1.52832e-01,1.54517e-01,1.68429e-03,5.51958e-02,    3.05149e-02,       1,       R,1.00000e+00,5.00000e-01,8.67104e-02,2.14472e-02,3.46680e-01
       2,       1,     417,     768,    9387,8.28134e-02,8.32206e-02,4.07255e-04,3.86412e-02,    1.05394e-02,       1,       R,1.00000e+00,5.00000e-01,8.93786e-02,3.10290e-02,3.77709e-01
       3,       1,    1601,    3072,   14190,4.48674e-02,4.48931e-02,2.56911e-05,1.98337e-02,    1.29533e-03,       1,       R,1.00000e+00,5.00000e-01,9.01770e-02,7.31690e-02,4.50878e-01
       4,       1,    6273,   12288,   33009,2.39756e-02,2.39776e-02,2.04378e-06,1.02067e-02,    2.00238e-04,       1,       R,1.00000e+00,5.00000e-01,9.04047e-02,2.56695e-01,7.07573e-01
       5,       1,   24833,   49152,  107508,1.27400e-02,1.27402e-02,2.10767e-07,5.30684e-03,    3.97161e-05,       1,       R,1.00000e+00,5.00000e-01,9.04604e-02,1.05347e+00,1.76104e+00
       6,       1,   98817,  196608,  403959,6.81193e-03,6.81196e-03,2.59342e-08,2.80546e-03,    9.24419e-06,       1,       R,1.00000e+00,5.00000e-01,9.04729e-02,4.55314e+00,6.31418e+00
       7,       1,  394241,  786432, 1586682,3.70023e-03,3.70023e-03,3.54379e-09,1.51560e-03,    2.33820e-06,       1,       R,1.00000e+00,5.00000e-01,9.04755e-02,8.90995e+00,1.52241e+01
        }\tableUniformOne

        % data/Semilinear_Lshape_S1_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,2.03092e-02,2.03092e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,3.58639e-02,5.61731e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.30181e-02,6.91912e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.58889e-02,8.50801e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.36101e-02,9.86903e-02
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.21660e-02,1.10856e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.62339e-02,1.27090e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56072e+00,1.30248e-02,1.40115e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28555e+00,1.43492e-02,1.54464e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04572e+00,1.39029e-02,1.68367e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75678e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82827e+00,1.50020e-02,1.83369e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75678e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.60938e+00,2.39210e-02,2.07290e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43183e+03,5.90467e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37410e+00,1.19150e-02,2.19205e-01
       1,      14,     113,     192,    4746,8.96313e+02,2.99095e+03,2.09464e+03,5.90467e+03,    3.54743e-01,       0,       L,1.00000e+00,5.00000e-01,1.15315e+00,1.13382e-02,2.30543e-01
       1,      15,     113,     192,    5085,3.19616e+02,1.06711e+03,7.47491e+02,2.09464e+03,    3.56859e-01,       0,       L,1.00000e+00,5.00000e-01,9.70655e-01,1.36507e-02,2.44194e-01
       1,      16,     113,     192,    5424,1.14604e+02,3.83141e+02,2.68537e+02,7.47491e+02,    3.59252e-01,       0,       L,1.00000e+00,5.00000e-01,8.16625e-01,1.47982e-02,2.58992e-01
       1,      17,     113,     192,    5763,4.12574e+01,1.38356e+02,9.70983e+01,2.68537e+02,    3.61582e-01,       0,       L,1.00000e+00,5.00000e-01,6.80708e-01,1.14880e-02,2.70480e-01
       1,      18,     113,     192,    6102,1.48484e+01,5.01077e+01,3.52593e+01,9.70983e+01,    3.63130e-01,       0,       L,1.00000e+00,5.00000e-01,5.49258e-01,1.33491e-02,2.83829e-01
       1,      19,     113,     192,    6441,5.29406e+00,1.80631e+01,1.27690e+01,3.52593e+01,    3.62146e-01,       0,       L,1.00000e+00,5.00000e-01,4.17622e-01,1.23401e-02,2.96169e-01
       1,      20,     113,     192,    6780,1.83640e+00,6.35782e+00,4.52142e+00,1.27690e+01,    3.54093e-01,       0,       L,1.00000e+00,5.00000e-01,2.94678e-01,1.39518e-02,3.10121e-01
       1,      21,     113,     192,    7119,5.94533e-01,2.07784e+00,1.48331e+00,4.52142e+00,    3.28062e-01,       0,       L,1.00000e+00,5.00000e-01,1.88470e-01,1.26271e-02,3.22748e-01
       1,      22,     113,     192,    7458,1.99096e-01,5.87992e-01,3.88896e-01,1.48331e+00,    2.62182e-01,       0,       L,1.00000e+00,5.00000e-01,1.17455e-01,1.40691e-02,3.36817e-01
       1,      23,     113,     192,    7797,1.51121e-01,2.06317e-01,5.51958e-02,3.88896e-01,    1.41929e-01,       1,       L,1.00000e+00,5.00000e-01,9.03912e-02,1.95711e-02,3.56388e-01
       1,      24,     113,     192,    8136,1.52832e-01,1.54517e-01,1.68429e-03,5.51958e-02,    3.05149e-02,       1,       R,1.00000e+00,5.00000e-01,8.67104e-02,2.35338e-02,3.79922e-01
       2,       1,     188,     329,    8700,1.29082e-01,1.29357e-01,2.75136e-04,2.59431e-02,    1.06053e-02,       1,       R,1.00000e+00,5.00000e-01,8.77587e-02,2.64671e-02,4.06389e-01
       3,       1,     244,     432,    9432,1.08994e-01,1.09168e-01,1.74286e-04,2.10849e-02,    8.26592e-03,       1,       R,1.00000e+00,5.00000e-01,8.87077e-02,2.53658e-02,4.31755e-01
       4,       1,     281,     498,   10275,9.05135e-02,9.06364e-02,1.22825e-04,1.67403e-02,    7.33708e-03,       1,       R,1.00000e+00,5.00000e-01,8.93239e-02,2.36981e-02,4.55453e-01
       5,       1,     363,     648,   11364,7.83962e-02,7.84440e-02,4.77609e-05,1.31360e-02,    3.63589e-03,       1,       R,1.00000e+00,5.00000e-01,8.95972e-02,2.94428e-02,4.84896e-01
       6,       1,     543,     984,   12993,6.71313e-02,6.71424e-02,1.10448e-05,1.18362e-02,    9.33141e-04,       1,       R,1.00000e+00,5.00000e-01,8.99868e-02,3.66921e-02,5.21588e-01
       7,       1,     676,    1232,   15021,5.76398e-02,5.76482e-02,8.41026e-06,9.52751e-03,    8.82735e-04,       1,       R,1.00000e+00,5.00000e-01,9.02733e-02,3.79272e-02,5.59515e-01
       8,       1,     896,    1650,   17709,4.88547e-02,4.88608e-02,6.06256e-06,8.05882e-03,    7.52289e-04,       1,       R,1.00000e+00,5.00000e-01,9.03291e-02,5.41110e-02,6.13626e-01
       9,       1,    1549,    2920,   22356,3.96840e-02,3.96879e-02,3.93762e-06,7.41797e-03,    5.30821e-04,       1,       R,1.00000e+00,5.00000e-01,9.03261e-02,6.86119e-02,6.82238e-01
      10,       1,    2216,    4232,   29004,3.06688e-02,3.06701e-02,1.27028e-06,6.80202e-03,    1.86750e-04,       1,       R,1.00000e+00,5.00000e-01,9.04391e-02,7.91149e-02,7.61353e-01
      11,       1,    3216,    6151,   38652,2.57252e-02,2.57255e-02,2.93159e-07,3.73425e-03,    7.85056e-05,       1,       R,1.00000e+00,5.00000e-01,9.04448e-02,1.16036e-01,8.77389e-01
      12,       1,    5183,   10047,   54201,2.06275e-02,2.06277e-02,1.84490e-07,3.58608e-03,    5.14461e-05,       1,       R,1.00000e+00,5.00000e-01,9.04528e-02,1.70126e-01,1.04752e+00
      13,       1,    7810,   15211,   77631,1.64163e-02,1.64163e-02,6.39594e-08,3.02460e-03,    2.11464e-05,       1,       R,1.00000e+00,5.00000e-01,9.04721e-02,2.45894e-01,1.29341e+00
      14,       1,   11499,   22464,  112128,1.36640e-02,1.36640e-02,5.45850e-08,2.03650e-03,    2.68034e-05,       1,       R,1.00000e+00,5.00000e-01,9.04693e-02,3.37842e-01,1.63125e+00
      15,       1,   16864,   33141,  162720,1.13176e-02,1.13176e-02,1.59789e-08,1.73441e-03,    9.21292e-06,       1,       R,1.00000e+00,5.00000e-01,9.04686e-02,4.89251e-01,2.12050e+00
      16,       1,   26096,   51297,  241008,9.22275e-03,9.22275e-03,5.24754e-09,1.54616e-03,    3.39392e-06,       1,       R,1.00000e+00,5.00000e-01,9.04740e-02,7.64212e-01,2.88471e+00
      17,       1,   35672,   70328,  348024,7.69251e-03,7.69251e-03,4.68032e-09,1.17153e-03,    3.99505e-06,       1,       R,1.00000e+00,5.00000e-01,9.04740e-02,1.04157e+00,3.92629e+00
      18,       1,   53534,  105937,  508626,6.41630e-03,6.41630e-03,1.54991e-09,9.61061e-04,    1.61270e-06,       1,       R,1.00000e+00,5.00000e-01,9.04744e-02,1.54070e+00,5.46699e+00
      19,       1,   78809,  156326,  745053,5.34447e-03,5.34447e-03,9.40750e-10,7.96528e-04,    1.18106e-06,       1,       R,1.00000e+00,5.00000e-01,9.04745e-02,2.44053e+00,7.90752e+00
      20,       1,  112878,  224146, 1083687,4.39128e-03,4.39128e-03,2.95456e-10,7.05597e-04,    4.18731e-07,       1,       R,1.00000e+00,5.00000e-01,9.04754e-02,2.72167e+00,1.06292e+01
        }\tableAdaptiveOne

        % data/Semilinear_Lshape_S2_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.44701e-02,1.44701e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.87347e-02,4.32048e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,1.86942e-02,6.18989e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,1.71411e-02,7.90401e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.05219e-02,9.95619e-02
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,1.84529e-02,1.18015e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.19510e-02,1.39966e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,1.85323e-02,1.58498e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,1.86830e-02,1.77181e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,1.94049e-02,1.96586e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,1.64900e-02,2.13076e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,1.68679e-02,2.29944e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23665e+00,1.98731e-02,2.49817e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00216e+03,2.77825e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95882e+00,2.12920e-02,2.71109e-01
       1,      15,     417,     192,   18765,4.39284e+02,1.43693e+03,9.97648e+02,2.77825e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69051e+00,2.19691e-02,2.93078e-01
       1,      16,     417,     192,   20016,1.57913e+02,5.18213e+02,3.60300e+02,9.97648e+02,    3.61150e-01,       0,       L,1.00000e+00,5.00000e-01,1.43024e+00,1.78139e-02,3.10892e-01
       1,      17,     417,     192,   21267,5.65262e+01,1.87382e+02,1.30856e+02,3.60300e+02,    3.63185e-01,       0,       L,1.00000e+00,5.00000e-01,1.18126e+00,2.13792e-02,3.32271e-01
       1,      18,     417,     192,   22518,1.99927e+01,6.76987e+01,4.77060e+01,1.30856e+02,    3.64569e-01,       0,       L,1.00000e+00,5.00000e-01,9.41690e-01,2.26707e-02,3.54942e-01
       1,      19,     417,     192,   23769,7.06293e+00,2.44310e+01,1.73680e+01,4.77060e+01,    3.64064e-01,       0,       L,1.00000e+00,5.00000e-01,6.92851e-01,2.07021e-02,3.75644e-01
       1,      20,     417,     192,   25020,2.52923e+00,8.73941e+00,6.21018e+00,1.73680e+01,    3.57564e-01,       0,       L,1.00000e+00,5.00000e-01,4.49030e-01,2.10700e-02,3.96714e-01
       1,      21,     417,     192,   26271,8.62854e-01,2.94186e+00,2.07900e+00,6.21018e+00,    3.34773e-01,       0,       L,1.00000e+00,5.00000e-01,2.64994e-01,1.78270e-02,4.14541e-01
       1,      22,     417,     192,   27522,2.46873e-01,8.20345e-01,5.73472e-01,2.07900e+00,    2.75840e-01,       0,       L,1.00000e+00,5.00000e-01,1.49373e-01,1.93861e-02,4.33927e-01
       1,      23,     417,     192,   28773,7.02806e-02,1.62811e-01,9.25305e-02,5.73472e-01,    1.61351e-01,       1,       L,1.00000e+00,5.00000e-01,9.92868e-02,2.24338e-02,4.56361e-01
       1,      24,     417,     192,   30024,5.50786e-02,5.89083e-02,3.82969e-03,9.25305e-02,    4.13884e-02,       1,       R,1.00000e+00,5.00000e-01,9.04362e-02,2.46961e-02,4.81057e-01
       2,       1,    1601,     768,   34827,2.00705e-02,2.00872e-02,1.66929e-05,9.85691e-03,    1.69352e-03,       1,       R,1.00000e+00,5.00000e-01,9.04588e-02,4.88601e-02,5.29917e-01
       3,       1,    6273,    3072,   53646,9.61629e-03,9.61707e-03,7.83407e-07,3.49047e-03,    2.24441e-04,       1,       R,1.00000e+00,5.00000e-01,9.04803e-02,1.83538e-01,7.13455e-01
       4,       1,   24833,   12288,  128145,5.61793e-03,5.61800e-03,6.96793e-08,1.71606e-03,    4.06043e-05,       1,       R,1.00000e+00,5.00000e-01,9.04785e-02,7.86048e-01,1.49950e+00
       5,       1,   98817,   49152,  424596,3.48470e-03,3.48471e-03,7.25705e-09,1.00894e-03,    7.19274e-06,       1,       R,1.00000e+00,5.00000e-01,9.04770e-02,3.26239e+00,4.76189e+00
       6,       1,  394241,  196608, 1607319,2.18872e-03,2.18872e-03,8.43920e-10,6.26248e-04,    1.34758e-06,       1,       R,1.00000e+00,5.00000e-01,9.04763e-02,8.99948e+00,1.37614e+01
        }\tableUniformTwo

        % data/Semilinear_Lshape_S2_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.47562e-02,1.47562e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.53839e-02,4.01402e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,4.27058e-02,8.28459e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,4.50082e-02,1.27854e-01
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,3.19440e-02,1.59798e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,3.67179e-02,1.96516e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.46952e-02,2.21211e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.41857e-02,2.45397e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.53043e-02,2.70701e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,4.46029e-02,3.15304e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,2.98610e-02,3.45165e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,2.37329e-02,3.68898e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23665e+00,3.19450e-02,4.00843e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00216e+03,2.77825e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95882e+00,2.59891e-02,4.26832e-01
       1,      15,     417,     192,   18765,4.39284e+02,1.43693e+03,9.97648e+02,2.77825e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69051e+00,2.34332e-02,4.50265e-01
       1,      16,     417,     192,   20016,1.57913e+02,5.18213e+02,3.60300e+02,9.97648e+02,    3.61150e-01,       0,       L,1.00000e+00,5.00000e-01,1.43024e+00,2.33440e-02,4.73609e-01
       1,      17,     417,     192,   21267,5.65262e+01,1.87382e+02,1.30856e+02,3.60300e+02,    3.63185e-01,       0,       L,1.00000e+00,5.00000e-01,1.18126e+00,2.62358e-02,4.99845e-01
       1,      18,     417,     192,   22518,1.99927e+01,6.76987e+01,4.77060e+01,1.30856e+02,    3.64569e-01,       0,       L,1.00000e+00,5.00000e-01,9.41690e-01,2.57061e-02,5.25551e-01
       1,      19,     417,     192,   23769,7.06293e+00,2.44310e+01,1.73680e+01,4.77060e+01,    3.64064e-01,       0,       L,1.00000e+00,5.00000e-01,6.92851e-01,2.44031e-02,5.49954e-01
       1,      20,     417,     192,   25020,2.52923e+00,8.73941e+00,6.21018e+00,1.73680e+01,    3.57564e-01,       0,       L,1.00000e+00,5.00000e-01,4.49030e-01,2.39336e-02,5.73888e-01
       1,      21,     417,     192,   26271,8.62854e-01,2.94186e+00,2.07900e+00,6.21018e+00,    3.34773e-01,       0,       L,1.00000e+00,5.00000e-01,2.64994e-01,2.41632e-02,5.98051e-01
       1,      22,     417,     192,   27522,2.46873e-01,8.20345e-01,5.73472e-01,2.07900e+00,    2.75840e-01,       0,       L,1.00000e+00,5.00000e-01,1.49373e-01,2.08480e-02,6.18899e-01
       1,      23,     417,     192,   28773,7.02806e-02,1.62811e-01,9.25305e-02,5.73472e-01,    1.61351e-01,       1,       L,1.00000e+00,5.00000e-01,9.92868e-02,2.10240e-02,6.39923e-01
       1,      24,     417,     192,   30024,5.50786e-02,5.89083e-02,3.82969e-03,9.25305e-02,    4.13884e-02,       1,       R,1.00000e+00,5.00000e-01,9.04362e-02,2.87580e-02,6.68681e-01
       2,       1,     538,     249,   31638,4.29896e-02,4.30040e-02,1.43697e-05,7.54393e-03,    1.90480e-03,       1,       R,1.00000e+00,5.00000e-01,9.02200e-02,3.89659e-02,7.07647e-01
       3,       1,     656,     305,   33606,3.42597e-02,3.42615e-02,1.80583e-06,4.48724e-03,    4.02438e-04,       1,       R,1.00000e+00,5.00000e-01,9.02688e-02,3.55780e-02,7.43225e-01
       4,       1,     925,     434,   36381,2.58034e-02,2.58053e-02,1.94725e-06,4.08406e-03,    4.76791e-04,       1,       R,1.00000e+00,5.00000e-01,9.03645e-02,3.83821e-02,7.81607e-01
       5,       1,    1083,     510,   39630,2.01945e-02,2.01958e-02,1.34243e-06,2.89045e-03,    4.64434e-04,       1,       R,1.00000e+00,5.00000e-01,9.04190e-02,4.43938e-02,8.26001e-01
       6,       1,    1209,     570,   43257,1.62846e-02,1.62854e-02,8.25459e-07,2.09516e-03,    3.93983e-04,       1,       R,1.00000e+00,5.00000e-01,9.04426e-02,4.83692e-02,8.74370e-01
       7,       1,    1389,     654,   47424,1.28302e-02,1.28302e-02,4.82708e-08,1.49528e-03,    3.22821e-05,       1,       R,1.00000e+00,5.00000e-01,9.04530e-02,4.78280e-02,9.22198e-01
       8,       1,    1916,     909,   53172,9.92704e-03,9.92711e-03,7.35578e-08,1.37674e-03,    5.34288e-05,       1,       R,1.00000e+00,5.00000e-01,9.04616e-02,5.73599e-02,9.79558e-01
       9,       1,    2791,    1326,   61545,7.22707e-03,7.22710e-03,2.91280e-08,1.19245e-03,    2.44271e-05,       1,       R,1.00000e+00,5.00000e-01,9.04726e-02,8.54220e-02,1.06498e+00
      10,       1,    3339,    1596,   71562,5.47405e-03,5.47415e-03,9.43942e-08,8.64465e-04,    1.09194e-04,       1,       R,1.00000e+00,5.00000e-01,9.04729e-02,9.23500e-02,1.15733e+00
      11,       1,    4328,    2087,   84546,4.15615e-03,4.15618e-03,2.94310e-08,6.40541e-04,    4.59472e-05,       1,       R,1.00000e+00,5.00000e-01,9.04736e-02,1.09187e-01,1.26652e+00
      12,       1,    5426,    2619,  100824,3.14250e-03,3.14251e-03,7.26289e-09,4.62148e-04,    1.57155e-05,       1,       R,1.00000e+00,5.00000e-01,9.04745e-02,1.45621e-01,1.41214e+00
      13,       1,    7464,    3617,  123216,2.38014e-03,2.38014e-03,2.22061e-09,3.45607e-04,    6.42526e-06,       1,       R,1.00000e+00,5.00000e-01,9.04750e-02,1.97485e-01,1.60962e+00
      14,       1,   10299,    5010,  154113,1.75961e-03,1.75961e-03,1.21104e-09,2.83652e-04,    4.26944e-06,       1,       R,1.00000e+00,5.00000e-01,9.04755e-02,2.69281e-01,1.87890e+00
      15,       1,   13157,    6430,  193584,1.33112e-03,1.33112e-03,4.04450e-10,2.00336e-04,    2.01886e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,3.19031e-01,2.19794e+00
      16,       1,   16357,    8014,  242655,1.02616e-03,1.02616e-03,3.20833e-10,1.40949e-04,    2.27624e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,3.97478e-01,2.59541e+00
      17,       1,   20965,   10282,  305550,7.84799e-04,7.84799e-04,1.56770e-10,1.13802e-04,    1.37757e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,5.05326e-01,3.10074e+00
      18,       1,   28918,   14195,  392304,6.00491e-04,6.00491e-04,3.88657e-11,8.34073e-05,    4.65974e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,8.17020e-01,3.91776e+00
      19,       1,   39775,   19596,  511629,4.51207e-04,4.51207e-04,2.00494e-11,6.91173e-05,    2.90078e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,9.71191e-01,4.88895e+00
      20,       1,   50782,   25085,  663975,3.41671e-04,3.41671e-04,1.06508e-11,5.10671e-05,    2.08565e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.25392e+00,6.14287e+00
      21,       1,   64148,   31755,  856419,2.60089e-04,2.60089e-04,5.88202e-12,3.79169e-05,    1.55129e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.56757e+00,7.71044e+00
      22,       1,   80987,   40078, 1099380,2.02281e-04,2.02281e-04,2.68127e-12,2.73009e-05,    9.82117e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.00665e+00,9.71709e+00
      23,       1,  106581,   52810, 1419123,1.60334e-04,1.60334e-04,9.91603e-13,2.02768e-05,    4.89034e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.42625e+00,1.21433e+01
        }\tableAdaptiveTwo

        % data/Semilinear_Lshape_S3_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,2.26991e-02,2.26991e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,2.42507e-02,4.69499e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,2.21021e-02,6.90520e-02
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,2.74270e-02,9.64789e-02
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,2.50893e-02,1.21568e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,2.36011e-02,1.45169e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.49600e-02,1.70129e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,2.98879e-02,2.00017e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,2.48020e-02,2.24819e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85555e+00,3.11928e-02,2.56012e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51467e+00,3.14851e-02,2.87497e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31472e+00,3.11921e-02,3.18689e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.49994e+00,3.37708e-02,3.52460e-01
       1,      14,     913,     192,   38346,1.35680e+03,4.20005e+03,2.84326e+03,7.92503e+03,    3.58769e-01,       0,       L,1.00000e+00,5.00000e-01,3.61283e+00,2.98541e-02,3.82314e-01
       1,      15,     913,     192,   42911,1.12466e+03,3.34226e+03,2.21760e+03,2.84326e+03,    7.79949e-01,       0,       L,2.50000e-01,2.50000e-01,3.58885e+00,4.65133e-02,4.28827e-01
       1,      16,     913,     192,   46563,3.55108e+03,5.25442e+03,1.70333e+03,2.21760e+03,    7.68099e-01,       0,       L,5.00000e-01,2.50000e-01,2.68118e+00,3.34480e-02,4.62275e-01
       1,      17,     913,     192,   49302,1.37519e+03,1.99405e+03,6.18862e+02,1.70333e+03,    3.63324e-01,       0,       L,1.00000e+00,2.50000e-01,2.87719e+00,3.00190e-02,4.92294e-01
       1,      18,     913,     192,   52954,1.28222e+03,1.71708e+03,4.34862e+02,6.18862e+02,    7.02681e-01,       0,       L,5.00000e-01,2.50000e-01,2.86501e+00,3.50177e-02,5.27312e-01
       1,      19,     913,     192,   58432,6.95929e+02,1.03527e+03,3.39342e+02,4.34862e+02,    7.80344e-01,       0,       L,1.25000e-01,1.25000e-01,2.50447e+00,5.07030e-02,5.78015e-01
       1,      20,     913,     192,   61171,2.73878e+02,4.01560e+02,1.27682e+02,3.39342e+02,    3.76263e-01,       0,       L,1.00000e+00,1.25000e-01,2.40372e+00,2.61130e-02,6.04128e-01
       1,      21,     913,     192,   63910,2.60042e+02,3.23273e+02,6.32316e+01,1.27682e+02,    4.95227e-01,       0,       L,1.00000e+00,1.25000e-01,1.79201e+00,2.46189e-02,6.28747e-01
       1,      22,     913,     192,   67562,1.72620e+02,2.27843e+02,5.52231e+01,6.32316e+01,    8.73346e-01,       0,       L,5.00000e-01,1.25000e-01,1.61461e+00,2.64781e-02,6.55225e-01
       1,      23,     913,     192,   71214,5.61207e+01,8.41435e+01,2.80228e+01,5.52231e+01,    5.07447e-01,       0,       L,5.00000e-01,1.25000e-01,1.43671e+00,2.75660e-02,6.82791e-01
       1,      24,     913,     192,   73953,2.04810e+01,3.08852e+01,1.04042e+01,2.80228e+01,    3.71276e-01,       0,       L,1.00000e+00,1.25000e-01,1.02855e+00,2.59552e-02,7.08746e-01
       1,      25,     913,     192,   76692,7.32342e+00,1.11566e+01,3.83316e+00,1.04042e+01,    3.68425e-01,       0,       L,1.00000e+00,1.25000e-01,7.54418e-01,2.87080e-02,7.37454e-01
       1,      26,     913,     192,   79431,2.87834e+00,4.30968e+00,1.43134e+00,3.83316e+00,    3.73409e-01,       0,       L,1.00000e+00,1.25000e-01,5.38031e-01,3.02238e-02,7.67678e-01
       1,      27,     913,     192,   82170,1.02506e+00,1.54970e+00,5.24634e-01,1.43134e+00,    3.66534e-01,       0,       L,1.00000e+00,1.25000e-01,3.28609e-01,2.47400e-02,7.92418e-01
       1,      28,     913,     192,   84909,2.39186e-01,3.84064e-01,1.44878e-01,5.24634e-01,    2.76150e-01,       1,       L,1.00000e+00,1.25000e-01,1.53716e-01,2.65021e-02,8.18920e-01
       1,      29,     913,     192,   87648,3.11307e-02,4.43659e-02,1.32351e-02,1.44878e-01,    9.13540e-02,       1,       L,1.00000e+00,1.25000e-01,9.39653e-02,2.56400e-02,8.44560e-01
       1,      30,     913,     192,   90387,2.33083e-02,2.34217e-02,1.13374e-04,1.32351e-02,    8.56614e-03,       1,       R,1.00000e+00,1.25000e-01,9.05055e-02,3.24209e-02,8.76981e-01
       2,       1,    3553,     768,  101046,1.29021e-02,1.29033e-02,1.15433e-06,2.95700e-03,    3.90373e-04,       1,       R,1.00000e+00,1.25000e-01,9.04826e-02,9.58850e-02,9.72866e-01
       3,       1,   14017,    3072,  143097,7.95602e-03,7.95612e-03,9.97934e-08,1.62271e-03,    6.14979e-05,       1,       R,1.00000e+00,1.25000e-01,9.04787e-02,4.07912e-01,1.38078e+00
       4,       1,   55681,   12288,  310140,4.99390e-03,4.99391e-03,1.00819e-08,9.98723e-04,    1.00948e-05,       1,       R,1.00000e+00,1.25000e-01,9.04770e-02,1.63248e+00,3.01326e+00
       5,       1,  221953,   49152,  975999,3.14367e-03,3.14367e-03,1.10409e-09,6.26408e-04,    1.76258e-06,       1,       R,1.00000e+00,1.25000e-01,9.04763e-02,5.52166e+00,8.53491e+00
        }\tableUniformThree

        % data/Semilinear_Lshape_S3_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,2.49228e-02,2.49228e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,3.05710e-02,5.54938e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.14400e-02,8.69339e-02
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,2.99039e-02,1.16838e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.81842e-02,1.55022e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.24500e-02,1.87472e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.62208e-02,2.13693e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,2.48971e-02,2.38590e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,2.77350e-02,2.66325e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85555e+00,3.67551e-02,3.03080e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51467e+00,2.77560e-02,3.30836e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31472e+00,2.36409e-02,3.54477e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.49994e+00,2.69670e-02,3.81444e-01
       1,      14,     913,     192,   38346,1.35680e+03,4.20005e+03,2.84326e+03,7.92503e+03,    3.58769e-01,       0,       L,1.00000e+00,5.00000e-01,3.61283e+00,2.73180e-02,4.08762e-01
       1,      15,     913,     192,   42911,1.12466e+03,3.34226e+03,2.21760e+03,2.84326e+03,    7.79949e-01,       0,       L,2.50000e-01,2.50000e-01,3.58885e+00,3.96090e-02,4.48371e-01
       1,      16,     913,     192,   46563,3.55108e+03,5.25442e+03,1.70333e+03,2.21760e+03,    7.68099e-01,       0,       L,5.00000e-01,2.50000e-01,2.68118e+00,3.72801e-02,4.85651e-01
       1,      17,     913,     192,   49302,1.37519e+03,1.99405e+03,6.18862e+02,1.70333e+03,    3.63324e-01,       0,       L,1.00000e+00,2.50000e-01,2.87719e+00,2.66581e-02,5.12309e-01
       1,      18,     913,     192,   52954,1.28222e+03,1.71708e+03,4.34862e+02,6.18862e+02,    7.02681e-01,       0,       L,5.00000e-01,2.50000e-01,2.86501e+00,3.09520e-02,5.43261e-01
       1,      19,     913,     192,   58432,6.95929e+02,1.03527e+03,3.39342e+02,4.34862e+02,    7.80344e-01,       0,       L,1.25000e-01,1.25000e-01,2.50447e+00,5.09849e-02,5.94246e-01
       1,      20,     913,     192,   61171,2.73878e+02,4.01560e+02,1.27682e+02,3.39342e+02,    3.76263e-01,       0,       L,1.00000e+00,1.25000e-01,2.40372e+00,2.85583e-02,6.22804e-01
       1,      21,     913,     192,   63910,2.60042e+02,3.23273e+02,6.32316e+01,1.27682e+02,    4.95227e-01,       0,       L,1.00000e+00,1.25000e-01,1.79201e+00,2.61507e-02,6.48955e-01
       1,      22,     913,     192,   67562,1.72620e+02,2.27843e+02,5.52231e+01,6.32316e+01,    8.73346e-01,       0,       L,5.00000e-01,1.25000e-01,1.61461e+00,3.45621e-02,6.83517e-01
       1,      23,     913,     192,   71214,5.61207e+01,8.41435e+01,2.80228e+01,5.52231e+01,    5.07447e-01,       0,       L,5.00000e-01,1.25000e-01,1.43671e+00,3.71251e-02,7.20642e-01
       1,      24,     913,     192,   73953,2.04810e+01,3.08852e+01,1.04042e+01,2.80228e+01,    3.71276e-01,       0,       L,1.00000e+00,1.25000e-01,1.02855e+00,3.18720e-02,7.52514e-01
       1,      25,     913,     192,   76692,7.32342e+00,1.11566e+01,3.83316e+00,1.04042e+01,    3.68425e-01,       0,       L,1.00000e+00,1.25000e-01,7.54418e-01,2.86307e-02,7.81145e-01
       1,      26,     913,     192,   79431,2.87834e+00,4.30968e+00,1.43134e+00,3.83316e+00,    3.73409e-01,       0,       L,1.00000e+00,1.25000e-01,5.38031e-01,2.86031e-02,8.09748e-01
       1,      27,     913,     192,   82170,1.02506e+00,1.54970e+00,5.24634e-01,1.43134e+00,    3.66534e-01,       0,       L,1.00000e+00,1.25000e-01,3.28609e-01,2.69160e-02,8.36664e-01
       1,      28,     913,     192,   84909,2.39186e-01,3.84064e-01,1.44878e-01,5.24634e-01,    2.76150e-01,       1,       L,1.00000e+00,1.25000e-01,1.53716e-01,2.72701e-02,8.63934e-01
       1,      29,     913,     192,   87648,3.11307e-02,4.43659e-02,1.32351e-02,1.44878e-01,    9.13540e-02,       1,       L,1.00000e+00,1.25000e-01,9.39653e-02,3.80628e-02,9.01997e-01
       1,      30,     913,     192,   90387,2.33083e-02,2.34217e-02,1.13374e-04,1.32351e-02,    8.56614e-03,       1,       R,1.00000e+00,1.25000e-01,9.05055e-02,3.43611e-02,9.36358e-01
       2,       1,     976,     206,   93315,1.90473e-02,1.90482e-02,9.54124e-07,2.48154e-03,    3.84489e-04,       1,       R,1.00000e+00,1.25000e-01,9.04740e-02,3.41532e-02,9.70511e-01
       3,       1,    1096,     232,   96603,1.51722e-02,1.51724e-02,1.59988e-07,1.77722e-03,    9.00212e-05,       1,       R,1.00000e+00,1.25000e-01,9.04681e-02,4.32477e-02,1.01376e+00
       4,       1,    1303,     276,  100512,1.13609e-02,1.13609e-02,3.08725e-08,1.32987e-03,    2.32147e-05,       1,       R,1.00000e+00,1.25000e-01,9.04689e-02,5.35321e-02,1.06729e+00
       5,       1,    1441,     305,  104835,8.72445e-03,8.72448e-03,2.47125e-08,8.21060e-04,    3.00983e-05,       1,       R,1.00000e+00,1.25000e-01,9.04714e-02,5.02832e-02,1.11757e+00
       6,       1,    1567,     332,  109536,6.24646e-03,6.24648e-03,1.80171e-08,7.52086e-04,    2.39562e-05,       1,       R,1.00000e+00,1.25000e-01,9.04724e-02,4.95377e-02,1.16711e+00
       7,       1,    1921,     410,  115299,5.30505e-03,5.30505e-03,4.88767e-09,4.82097e-04,    1.01383e-05,       1,       R,1.00000e+00,1.25000e-01,9.04725e-02,7.63884e-02,1.24350e+00
       8,       1,    2200,     470,  121899,4.67276e-03,4.67276e-03,3.36533e-10,3.28776e-04,    1.02359e-06,       1,       R,1.00000e+00,1.25000e-01,9.04725e-02,7.28269e-02,1.31633e+00
       9,       1,    2590,     553,  129669,3.78183e-03,3.78183e-03,4.58378e-09,3.20345e-04,    1.43089e-05,       1,       R,1.00000e+00,1.25000e-01,9.04731e-02,7.52759e-02,1.39160e+00
      10,       1,    3133,     670,  139068,2.81439e-03,2.81440e-03,9.40258e-09,3.41883e-04,    2.75023e-05,       1,       R,1.00000e+00,1.25000e-01,9.04745e-02,7.65910e-02,1.46819e+00
      11,       1,    3388,     725,  149232,2.13300e-03,2.13301e-03,6.50108e-09,2.41517e-04,    2.69177e-05,       1,       R,1.00000e+00,1.25000e-01,9.04753e-02,9.19790e-02,1.56017e+00
      12,       1,    3616,     774,  160080,1.61704e-03,1.61704e-03,4.69550e-09,1.87928e-04,    2.49857e-05,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.06934e-01,1.66711e+00
      13,       1,    4429,     950,  173367,1.28549e-03,1.28549e-03,7.49570e-10,1.11246e-04,    6.73792e-06,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.04372e-01,1.77148e+00
      14,       1,    5233,    1127,  189066,9.58334e-04,9.58335e-04,1.21762e-09,1.02805e-04,    1.18439e-05,       1,       R,1.00000e+00,1.25000e-01,9.04757e-02,1.43524e-01,1.91500e+00
      15,       1,    5689,    1227,  206133,7.12553e-04,7.12554e-04,5.10063e-10,6.81295e-05,    7.48667e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.43615e-01,2.05862e+00
      16,       1,    7006,    1513,  227151,5.54691e-04,5.54691e-04,8.30103e-11,4.94872e-05,    1.67741e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.72373e-01,2.23099e+00
      17,       1,    9244,    2005,  254883,4.23316e-04,4.23316e-04,4.69768e-11,4.08574e-05,    1.14978e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.62299e-01,2.49329e+00
      18,       1,   10930,    2374,  287673,3.18914e-04,3.18914e-04,3.76990e-11,3.50288e-05,    1.07623e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.44455e-01,2.73774e+00
      19,       1,   11845,    2574,  323208,2.43612e-04,2.43612e-04,2.76941e-11,2.59000e-05,    1.06927e-06,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.76869e-01,3.01461e+00
      20,       1,   14299,    3113,  366105,1.77758e-04,1.77758e-04,8.02368e-12,1.82245e-05,    4.40270e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,3.40529e-01,3.35514e+00
      21,       1,   17146,    3741,  417543,1.29969e-04,1.29969e-04,4.38137e-12,1.30127e-05,    3.36699e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,4.29291e-01,3.78443e+00
      22,       1,   20581,    4498,  479286,9.65039e-05,9.65039e-05,2.80144e-12,9.18239e-06,    3.05088e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,5.12847e-01,4.29728e+00
      23,       1,   24400,    5335,  552486,7.40192e-05,7.40192e-05,1.00495e-12,6.53977e-06,    1.53668e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,5.70064e-01,4.86734e+00
      24,       1,   32083,    7032,  648735,5.54623e-05,5.54623e-05,5.52103e-13,5.35939e-06,    1.03016e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,7.42107e-01,5.60945e+00
      25,       1,   38704,    8490,  764847,4.10440e-05,4.10440e-05,5.25338e-13,4.58006e-06,    1.14701e-07,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,9.76593e-01,6.58604e+00
      26,       1,   44746,    9828,  899085,3.11038e-05,3.11038e-05,1.71906e-13,3.13236e-06,    5.48806e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.37915e+00,7.96520e+00
      27,       1,   52036,   11433, 1055193,2.34163e-05,2.34163e-05,8.81688e-14,2.24700e-06,    3.92384e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.38504e+00,9.35024e+00
      28,       1,   64009,   14087, 1247220,1.75227e-05,1.75227e-05,4.92342e-14,1.66375e-06,    2.95924e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,1.71850e+00,1.10687e+01
      29,       1,   76666,   16892, 1477218,1.30783e-05,1.30783e-05,4.12314e-14,1.16993e-06,    3.52428e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.14343e+00,1.32122e+01
      30,       1,   88969,   19610, 1744125,1.01602e-05,1.01602e-05,1.90071e-14,8.60864e-07,    2.20791e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.48512e+00,1.56973e+01
      31,       1,  110905,   24469, 2076840,7.86387e-06,7.86387e-06,7.04853e-15,6.67062e-07,    1.05665e-08,       1,       R,1.00000e+00,1.25000e-01,9.04758e-02,2.72870e+00,1.84260e+01
        }\tableAdaptiveThree

        % data/Semilinear_Lshape_S4_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,5.18868e-02,5.18868e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,4.99740e-02,1.01861e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,5.67751e-02,1.58636e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,5.37128e-02,2.12349e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,5.65181e-02,2.68867e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,5.87811e-02,3.27648e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,7.07572e-02,3.98405e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,7.07548e-02,4.69160e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88140e+00,7.82421e-02,5.47402e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,9.49039e-02,6.42306e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87986e+00,7.92279e-02,7.21534e-01
       1,      12,    1601,     192,   57636,9.69240e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42590e+00,6.70769e-02,7.88611e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,7.28760e-02,8.61487e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09045e+03,2.86160e+03,8.02209e+03,    3.56714e-01,       0,       L,1.00000e+00,5.00000e-01,2.57992e+00,7.73511e-02,9.38838e-01
       1,      15,    1601,     192,   72045,4.40195e+02,1.46638e+03,1.02618e+03,2.86160e+03,    3.58605e-01,       0,       L,1.00000e+00,5.00000e-01,2.18573e+00,6.36489e-02,1.00249e+00
       1,      16,    1601,     192,   76848,1.58233e+02,5.28466e+02,3.70233e+02,1.02618e+03,    3.60787e-01,       0,       L,1.00000e+00,5.00000e-01,1.80138e+00,6.98392e-02,1.07233e+00
       1,      17,    1601,     192,   81651,5.71466e+01,1.91535e+02,1.34388e+02,3.70233e+02,    3.62982e-01,       0,       L,1.00000e+00,5.00000e-01,1.41700e+00,6.98369e-02,1.14216e+00
       1,      18,    1601,     192,   86454,2.08699e+01,6.98541e+01,4.89842e+01,1.34388e+02,    3.64498e-01,       0,       L,1.00000e+00,5.00000e-01,1.05438e+00,6.01282e-02,1.20229e+00
       1,      19,    1601,     192,   91257,7.70800e+00,2.55271e+01,1.78191e+01,4.89842e+01,    3.63773e-01,       0,       L,1.00000e+00,5.00000e-01,7.42275e-01,6.44779e-02,1.26677e+00
       1,      20,    1601,     192,   96060,2.78006e+00,9.14317e+00,6.36312e+00,1.78191e+01,    3.57095e-01,       0,       L,1.00000e+00,5.00000e-01,4.82702e-01,6.63948e-02,1.33316e+00
       1,      21,    1601,     192,  100863,9.26413e-01,3.05680e+00,2.13039e+00,6.36312e+00,    3.34803e-01,       0,       L,1.00000e+00,5.00000e-01,2.82596e-01,5.22351e-02,1.38540e+00
       1,      22,    1601,     192,  105666,2.50890e-01,8.39310e-01,5.88420e-01,2.13039e+00,    2.76203e-01,       0,       L,1.00000e+00,5.00000e-01,1.54715e-01,6.37829e-02,1.44918e+00
       1,      23,    1601,     192,  110469,4.49803e-02,1.40384e-01,9.54032e-02,5.88420e-01,    1.62134e-01,       1,       L,1.00000e+00,5.00000e-01,1.00429e-01,5.47662e-02,1.50395e+00
       1,      24,    1601,     192,  115272,2.01712e-02,2.41728e-02,4.00161e-03,9.54032e-02,    4.19442e-02,       1,       L,1.00000e+00,5.00000e-01,9.08243e-02,6.06480e-02,1.56460e+00
       1,      25,    1601,     192,  120075,2.00184e-02,2.00268e-02,8.34670e-06,4.00161e-03,    2.08583e-03,       1,       R,1.00000e+00,5.00000e-01,9.04847e-02,7.51359e-02,1.63973e+00
       2,       1,    6273,     768,  138894,1.22635e-02,1.22637e-02,2.77120e-07,1.85535e-03,    1.49363e-04,       1,       R,1.00000e+00,5.00000e-01,9.04796e-02,2.55884e-01,1.89562e+00
       3,       1,   24833,    3072,  213393,7.68845e-03,7.68847e-03,2.69690e-08,1.13408e-03,    2.37805e-05,       1,       R,1.00000e+00,5.00000e-01,9.04773e-02,9.82856e-01,2.87847e+00
       4,       1,   98817,   12288,  509844,4.83880e-03,4.83880e-03,2.77339e-09,7.10327e-04,    3.90439e-06,       1,       R,1.00000e+00,5.00000e-01,9.04764e-02,4.58387e+00,7.46234e+00
       5,       1,  394241,   49152, 1692567,3.04752e-03,3.04752e-03,3.01520e-10,4.46872e-04,    6.74733e-07,       1,       R,1.00000e+00,5.00000e-01,9.04761e-02,1.74285e+01,2.48908e+01
        }\tableUniformFour

        % data/Semilinear_Lshape_S4_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.16250e-02,6.16250e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,5.72028e-02,1.18828e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,6.34341e-02,1.82262e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,5.95810e-02,2.41843e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,5.44868e-02,2.96330e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.21762e-02,3.58506e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,5.06301e-02,4.09136e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,5.28319e-02,4.61968e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88140e+00,5.39711e-02,5.15939e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,5.78091e-02,5.73748e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87986e+00,5.43299e-02,6.28078e-01
       1,      12,    1601,     192,   57636,9.69240e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42590e+00,4.85342e-02,6.76612e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,5.03418e-02,7.26954e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09045e+03,2.86160e+03,8.02209e+03,    3.56714e-01,       0,       L,1.00000e+00,5.00000e-01,2.57992e+00,5.88901e-02,7.85844e-01
       1,      15,    1601,     192,   72045,4.40195e+02,1.46638e+03,1.02618e+03,2.86160e+03,    3.58605e-01,       0,       L,1.00000e+00,5.00000e-01,2.18573e+00,5.16508e-02,8.37495e-01
       1,      16,    1601,     192,   76848,1.58233e+02,5.28466e+02,3.70233e+02,1.02618e+03,    3.60787e-01,       0,       L,1.00000e+00,5.00000e-01,1.80138e+00,5.67362e-02,8.94231e-01
       1,      17,    1601,     192,   81651,5.71466e+01,1.91535e+02,1.34388e+02,3.70233e+02,    3.62982e-01,       0,       L,1.00000e+00,5.00000e-01,1.41700e+00,6.81059e-02,9.62337e-01
       1,      18,    1601,     192,   86454,2.08699e+01,6.98541e+01,4.89842e+01,1.34388e+02,    3.64498e-01,       0,       L,1.00000e+00,5.00000e-01,1.05438e+00,5.49798e-02,1.01732e+00
       1,      19,    1601,     192,   91257,7.70800e+00,2.55271e+01,1.78191e+01,4.89842e+01,    3.63773e-01,       0,       L,1.00000e+00,5.00000e-01,7.42275e-01,6.31251e-02,1.08044e+00
       1,      20,    1601,     192,   96060,2.78006e+00,9.14317e+00,6.36312e+00,1.78191e+01,    3.57095e-01,       0,       L,1.00000e+00,5.00000e-01,4.82702e-01,6.61120e-02,1.14655e+00
       1,      21,    1601,     192,  100863,9.26413e-01,3.05680e+00,2.13039e+00,6.36312e+00,    3.34803e-01,       0,       L,1.00000e+00,5.00000e-01,2.82596e-01,5.53410e-02,1.20189e+00
       1,      22,    1601,     192,  105666,2.50890e-01,8.39310e-01,5.88420e-01,2.13039e+00,    2.76203e-01,       0,       L,1.00000e+00,5.00000e-01,1.54715e-01,6.45239e-02,1.26642e+00
       1,      23,    1601,     192,  110469,4.49803e-02,1.40384e-01,9.54032e-02,5.88420e-01,    1.62134e-01,       1,       L,1.00000e+00,5.00000e-01,1.00429e-01,5.23820e-02,1.31880e+00
       1,      24,    1601,     192,  115272,2.01712e-02,2.41728e-02,4.00161e-03,9.54032e-02,    4.19442e-02,       1,       L,1.00000e+00,5.00000e-01,9.08243e-02,5.99968e-02,1.37880e+00
       1,      25,    1601,     192,  120075,2.00184e-02,2.00268e-02,8.34670e-06,4.00161e-03,    2.08583e-03,       1,       R,1.00000e+00,5.00000e-01,9.04847e-02,7.51932e-02,1.45399e+00
       2,       1,    1713,     206,  125214,1.56461e-02,1.56464e-02,2.77520e-07,1.64828e-03,    1.68370e-04,       1,       R,1.00000e+00,5.00000e-01,9.04802e-02,7.16479e-02,1.52564e+00
       3,       1,    1893,     228,  130893,1.06863e-02,1.06864e-02,4.85447e-08,1.27682e-03,    3.80200e-05,       1,       R,1.00000e+00,5.00000e-01,9.04771e-02,8.09011e-02,1.60654e+00
       4,       1,    2121,     256,  137256,7.78113e-03,7.78114e-03,5.06439e-09,8.09288e-04,    6.25783e-06,       1,       R,1.00000e+00,5.00000e-01,9.04759e-02,9.29530e-02,1.69949e+00
       5,       1,    2413,     292,  144495,6.24093e-03,6.24093e-03,5.50806e-10,5.11400e-04,    1.07706e-06,       1,       R,1.00000e+00,5.00000e-01,9.04754e-02,9.07171e-02,1.79021e+00
       6,       1,    2687,     325,  152556,5.14822e-03,5.14822e-03,1.83426e-09,2.94907e-04,    6.21979e-06,       1,       R,1.00000e+00,5.00000e-01,9.04756e-02,9.88760e-02,1.88909e+00
       7,       1,    2945,     356,  161391,3.44720e-03,3.44720e-03,1.94852e-09,3.34003e-04,    5.83385e-06,       1,       R,1.00000e+00,5.00000e-01,9.04757e-02,1.16176e-01,2.00526e+00
       8,       1,    3087,     373,  170652,2.44806e-03,2.44806e-03,1.51611e-09,1.98453e-04,    7.63963e-06,       1,       R,1.00000e+00,5.00000e-01,9.04759e-02,1.36845e-01,2.14211e+00
       9,       1,    3353,     406,  180711,1.95711e-03,1.95711e-03,1.67057e-10,1.60061e-04,    1.04371e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.23300e-01,2.26541e+00
      10,       1,    3677,     446,  191742,1.57130e-03,1.57130e-03,1.17122e-12,1.28131e-04,    9.14078e-09,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.32690e-01,2.39810e+00
      11,       1,    3951,     479,  203595,1.31120e-03,1.31120e-03,3.32816e-11,7.23279e-05,    4.60149e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.61209e-01,2.55931e+00
      12,       1,    4365,     530,  216690,1.04539e-03,1.04539e-03,1.23811e-10,7.38684e-05,    1.67610e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.62919e-01,2.72222e+00
      13,       1,    4571,     555,  230403,8.53015e-04,8.53015e-04,1.33903e-10,4.92261e-05,    2.72016e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.76443e-01,2.89867e+00
      14,       1,    4793,     582,  244782,5.55567e-04,5.55567e-04,1.32298e-10,5.50629e-05,    2.40267e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.84083e-01,3.08275e+00
      15,       1,    5181,     630,  260325,4.72720e-04,4.72720e-04,1.11589e-14,3.20401e-05,    3.48280e-10,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.01497e-01,3.28425e+00
      16,       1,    5657,     688,  277296,3.79597e-04,3.79598e-04,2.28174e-10,2.53811e-05,    8.98991e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.93151e-01,3.47740e+00
      17,       1,    5999,     729,  295293,2.97386e-04,2.97386e-04,9.20082e-13,1.77101e-05,    5.19524e-08,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.32893e-01,3.71029e+00
      18,       1,    7053,     858,  316452,2.39974e-04,2.39974e-04,3.21684e-10,1.60590e-05,    2.00314e-05,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.71341e-01,3.98163e+00
      19,       1,    8243,    1005,  341181,1.93810e-04,1.93810e-04,1.47516e-10,1.30345e-05,    1.13174e-05,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.07806e-01,4.28944e+00
      20,       1,    9509,    1160,  369708,1.41792e-04,1.41792e-04,8.40559e-11,1.22006e-05,    6.88951e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.65940e-01,4.65538e+00
      21,       1,   10409,    1272,  400935,1.07572e-04,1.07572e-04,1.41924e-10,8.98705e-06,    1.57921e-05,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.55096e-01,5.11047e+00
      22,       1,   11139,    1363,  434352,8.60732e-05,8.60732e-05,1.55380e-11,6.08383e-06,    2.55398e-06,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.07836e-01,5.51831e+00
      23,       1,   12061,    1476,  470535,6.70445e-05,6.70445e-05,1.97849e-11,3.95357e-06,    5.00431e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.90880e-01,6.00919e+00
      24,       1,   13369,    1636,  510642,5.08150e-05,5.08150e-05,3.09325e-12,3.24503e-06,    9.53227e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.76323e-01,6.48551e+00
      25,       1,   14975,    1833,  555567,3.95310e-05,3.95310e-05,1.08098e-11,2.41805e-06,    4.47046e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,5.39991e-01,7.02550e+00
      26,       1,   16505,    2024,  605082,2.94139e-05,2.94139e-05,5.31654e-12,2.01236e-06,    2.64194e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,5.88493e-01,7.61400e+00
      27,       1,   20107,    2467,  665403,2.22433e-05,2.22433e-05,4.52338e-12,1.52730e-06,    2.96169e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,7.84927e-01,8.39893e+00
      28,       1,   24291,    2985,  738276,1.65988e-05,1.65989e-05,2.77663e-12,1.33843e-06,    2.07455e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,8.81065e-01,9.27999e+00
      29,       1,   26753,    3288,  818535,1.31112e-05,1.31112e-05,1.34338e-12,9.49231e-07,    1.41523e-06,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,9.35120e-01,1.02151e+01
      30,       1,   30255,    3725,  909300,1.01432e-05,1.01432e-05,3.42893e-13,7.35916e-07,    4.65941e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.13278e+00,1.13479e+01
      31,       1,   32329,    3984, 1006287,7.83299e-06,7.83299e-06,2.79838e-13,5.73659e-07,    4.87813e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.19059e+00,1.25385e+01
      32,       1,   36463,    4493, 1115676,5.98049e-06,5.98049e-06,5.07034e-14,3.62656e-07,    1.39811e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.41517e+00,1.39536e+01
      33,       1,   41833,    5160, 1241175,4.58198e-06,4.58198e-06,8.69362e-14,2.99557e-07,    2.90216e-07,       1,       R,1.00000e+00,5.00000e-01,9.04758e-02,1.59528e+00,1.55489e+01
      34,       1,   46511,    5741, 1380708,3.55518e-06,3.55518e-06,1.10892e-13,2.25804e-07,    4.91099e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.07928e+00,1.76282e+01
      35,       1,   53719,    6635, 1541865,2.71529e-06,2.71529e-06,6.62059e-14,1.71756e-07,    3.85466e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.10397e+00,1.97322e+01
      36,       1,   59307,    7329, 1719786,2.12841e-06,2.12841e-06,5.64704e-14,1.27813e-07,    4.41821e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.50129e+00,2.22335e+01
      37,       1,   67345,    8322, 1921821,1.63524e-06,1.63525e-06,3.57042e-14,1.13269e-07,    3.15217e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.73931e+00,2.49728e+01
      38,       1,   76111,    9411, 2150154,1.24759e-06,1.24759e-06,1.47198e-14,8.71295e-08,    1.68941e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,2.99447e+00,2.79673e+01
      39,       1,   89931,   11135, 2419947,9.35474e-07,9.35474e-07,7.88324e-15,7.02214e-08,    1.12263e-07,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,3.65828e+00,3.16255e+01
      40,       1,  101369,   12558, 2724054,7.09211e-07,7.09211e-07,4.86093e-15,5.14418e-08,    9.44938e-08,       0,       R,1.00000e+00,5.00000e-01,9.04758e-02,4.06195e+00,3.56875e+01
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformOne};
        % \label{leg:est:unif:1}
        \addplot+ [line2, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformTwo};
        % \label{leg:est:unif:2}
        \addplot+ [line3, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformThree};
        % \label{leg:est:unif:3}
        \addplot+ [line4, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformFour};
        % \label{leg:est:unif:4}

        \addplot+ [line1, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveOne};
        % \label{leg:est:adap:1}
        \addplot+ [line2, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveTwo};
        % \label{leg:est:adap:2}
        \addplot+ [line3, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveThree};
        % \label{leg:est:adap:3}
        \addplot+ [line4, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveFour};
        % \label{leg:est:adap:4}


        \draw (axis cs: 3e2, 1e0) -- (axis cs: 1e6, 1e0) node [right] {\(r = 1\)};

        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2}{4e5}{1e-9}
        \drawswappedslopetriangle[ST3]{1}{3e6}{3e-5}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig4a_SemilinearConvective_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=8.5cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Fig4a_T_nDofsMax10000_theta30_lamLin0.1_mesh.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig4b_SemilinearConvective_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=77mm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.0007, zmax=0.008,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (1,0,0)                 => (0    ,323.2-250.6)
                (-1,1,0)                => (373.7,323.2-323.2)
                (-1,-1,0)               => (446  ,323.2-215.8)
                (-0.906,-0.688,0.00679) => (416.6,323.2-5.4)
            }%
            ]
            {figures/Fig4b_T_nDofsMax10000_theta30_lamLin0.1_solution.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig5a_SemilinearConvective_estimator.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 72mm,%
            xlabel           = cost,%
            ylabel           = {error estimator},%
            % ymax             = 1e0,%
            % ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/SemilinearConvective_Lshape_S1_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,4.93441e-02,4.93441e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,2.21372e-02,7.14812e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.90120e-02,9.04932e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.80049e-02,1.08498e-01
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,2.29001e-02,1.31398e-01
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.41361e-02,1.45534e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.75538e-02,1.63088e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56075e+00,1.56720e-02,1.78760e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28565e+00,1.93651e-02,1.98125e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04609e+00,1.80151e-02,2.16140e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75677e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82941e+00,1.85509e-02,2.34691e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75677e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.61216e+00,2.93531e-02,2.64044e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43182e+03,5.90466e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37852e+00,3.50487e-02,2.99093e-01
       1,      14,     113,     192,    4746,8.96311e+02,2.99094e+03,2.09463e+03,5.90466e+03,    3.54742e-01,       0,       L,1.00000e+00,5.00000e-01,1.15735e+00,3.52671e-02,3.34360e-01
       1,      15,     113,     192,    5085,3.19614e+02,1.06710e+03,7.47486e+02,2.09463e+03,    3.56858e-01,       0,       L,1.00000e+00,5.00000e-01,9.73646e-01,2.62179e-02,3.60578e-01
       1,      16,     113,     192,    5424,1.14605e+02,3.83143e+02,2.68538e+02,7.47486e+02,    3.59255e-01,       0,       L,1.00000e+00,5.00000e-01,8.18972e-01,2.87020e-02,3.89280e-01
       1,      17,     113,     192,    5763,4.12627e+01,1.38368e+02,9.71053e+01,2.68538e+02,    3.61607e-01,       0,       L,1.00000e+00,5.00000e-01,6.83436e-01,2.33960e-02,4.12676e-01
       1,      18,     113,     192,    6102,1.48590e+01,5.01304e+01,3.52714e+01,9.71053e+01,    3.63228e-01,       0,       L,1.00000e+00,5.00000e-01,5.53251e-01,2.17471e-02,4.34423e-01
       1,      19,     113,     192,    6441,5.31163e+00,1.80959e+01,1.27843e+01,3.52714e+01,    3.62454e-01,       0,       L,1.00000e+00,5.00000e-01,4.22166e-01,2.14927e-02,4.55916e-01
       1,      20,     113,     192,    6780,1.86218e+00,6.40114e+00,4.53896e+00,1.27843e+01,    3.55043e-01,       0,       L,1.00000e+00,5.00000e-01,2.99570e-01,3.79193e-02,4.93835e-01
       1,      21,     113,     192,    7119,6.28237e-01,2.12789e+00,1.49966e+00,4.53896e+00,    3.30396e-01,       0,       L,1.00000e+00,5.00000e-01,1.93004e-01,3.59960e-02,5.29831e-01
       1,      22,     113,     192,    7458,2.42132e-01,6.39917e-01,3.97785e-01,1.49966e+00,    2.65250e-01,       0,       L,1.00000e+00,5.00000e-01,1.21277e-01,2.40459e-02,5.53877e-01
       1,      23,     113,     192,    7797,1.87817e-01,2.44306e-01,5.64885e-02,3.97785e-01,    1.42008e-01,       1,       L,1.00000e+00,5.00000e-01,9.28950e-02,2.69902e-02,5.80867e-01
       1,      24,     113,     192,    8136,1.85921e-01,1.87585e-01,1.66427e-03,5.64885e-02,    2.94621e-02,       1,       R,1.00000e+00,5.00000e-01,8.85855e-02,5.96499e-02,6.40517e-01
       2,       1,     417,     768,    9387,1.04468e-01,1.05132e-01,6.63640e-04,4.75932e-02,    1.39440e-02,       1,       R,1.00000e+00,5.00000e-01,9.16052e-02,5.18639e-02,6.92381e-01
       3,       1,    1601,    3072,   14190,5.73473e-02,5.73963e-02,4.90373e-05,2.59418e-02,    1.89028e-03,       1,       R,1.00000e+00,5.00000e-01,9.25258e-02,1.07598e-01,7.99979e-01
       4,       1,    6273,   12288,   33009,3.06520e-02,3.06546e-02,2.62428e-06,1.34021e-02,    1.95811e-04,       1,       R,1.00000e+00,5.00000e-01,9.27995e-02,3.71238e-01,1.17122e+00
       5,       1,   24833,   49152,  107508,1.60549e-02,1.60551e-02,1.76774e-07,6.82589e-03,    2.58976e-05,       1,       R,1.00000e+00,5.00000e-01,9.28691e-02,1.35364e+00,2.52486e+00
       6,       1,   98817,  196608,  403959,8.32954e-03,8.32956e-03,1.76493e-08,3.48102e-03,    5.07016e-06,       1,       R,1.00000e+00,5.00000e-01,9.28854e-02,5.73354e+00,8.25840e+00
       7,       1,  394241,  786432, 1586682,4.32297e-03,4.32298e-03,2.29295e-09,1.78962e-03,    1.28125e-06,       1,       R,1.00000e+00,5.00000e-01,9.28889e-02,1.06423e+01,1.89007e+01
        }\tableUniformOne

        % data/SemilinearConvective_Lshape_S1_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,1.14529e-02,1.14529e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,1.81401e-02,2.95930e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.61638e-02,4.57568e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.71731e-02,6.29299e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.75540e-02,8.04839e-02
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.85227e-02,9.90067e-02
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,2.06971e-02,1.19704e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56075e+00,2.22900e-02,1.41994e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28565e+00,1.88222e-02,1.60816e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04609e+00,2.04098e-02,1.81226e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75677e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82941e+00,2.14789e-02,2.02705e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75677e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.61216e+00,1.76451e-02,2.20350e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43182e+03,5.90466e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37852e+00,1.71039e-02,2.37454e-01
       1,      14,     113,     192,    4746,8.96311e+02,2.99094e+03,2.09463e+03,5.90466e+03,    3.54742e-01,       0,       L,1.00000e+00,5.00000e-01,1.15735e+00,1.65071e-02,2.53961e-01
       1,      15,     113,     192,    5085,3.19614e+02,1.06710e+03,7.47486e+02,2.09463e+03,    3.56858e-01,       0,       L,1.00000e+00,5.00000e-01,9.73646e-01,1.73049e-02,2.71266e-01
       1,      16,     113,     192,    5424,1.14605e+02,3.83143e+02,2.68538e+02,7.47486e+02,    3.59255e-01,       0,       L,1.00000e+00,5.00000e-01,8.18972e-01,1.63460e-02,2.87612e-01
       1,      17,     113,     192,    5763,4.12627e+01,1.38368e+02,9.71053e+01,2.68538e+02,    3.61607e-01,       0,       L,1.00000e+00,5.00000e-01,6.83436e-01,2.04780e-02,3.08090e-01
       1,      18,     113,     192,    6102,1.48590e+01,5.01304e+01,3.52714e+01,9.71053e+01,    3.63228e-01,       0,       L,1.00000e+00,5.00000e-01,5.53251e-01,1.86512e-02,3.26741e-01
       1,      19,     113,     192,    6441,5.31163e+00,1.80959e+01,1.27843e+01,3.52714e+01,    3.62454e-01,       0,       L,1.00000e+00,5.00000e-01,4.22166e-01,2.20687e-02,3.48810e-01
       1,      20,     113,     192,    6780,1.86218e+00,6.40114e+00,4.53896e+00,1.27843e+01,    3.55043e-01,       0,       L,1.00000e+00,5.00000e-01,2.99570e-01,1.71130e-02,3.65923e-01
       1,      21,     113,     192,    7119,6.28237e-01,2.12789e+00,1.49966e+00,4.53896e+00,    3.30396e-01,       0,       L,1.00000e+00,5.00000e-01,1.93004e-01,1.88360e-02,3.84759e-01
       1,      22,     113,     192,    7458,2.42132e-01,6.39917e-01,3.97785e-01,1.49966e+00,    2.65250e-01,       0,       L,1.00000e+00,5.00000e-01,1.21277e-01,1.61860e-02,4.00945e-01
       1,      23,     113,     192,    7797,1.87817e-01,2.44306e-01,5.64885e-02,3.97785e-01,    1.42008e-01,       1,       L,1.00000e+00,5.00000e-01,9.28950e-02,1.57733e-02,4.16718e-01
       1,      24,     113,     192,    8136,1.85921e-01,1.87585e-01,1.66427e-03,5.64885e-02,    2.94621e-02,       1,       R,1.00000e+00,5.00000e-01,8.85855e-02,5.12898e-02,4.68008e-01
       2,       1,     151,     261,    8589,1.52637e-01,1.53102e-01,4.64801e-04,3.49921e-02,    1.32830e-02,       1,       R,1.00000e+00,5.00000e-01,8.99958e-02,3.48029e-02,5.02811e-01
       3,       1,     195,     338,    9174,1.29735e-01,1.29913e-01,1.77595e-04,2.26945e-02,    7.82545e-03,       1,       R,1.00000e+00,5.00000e-01,9.05428e-02,2.81820e-02,5.30993e-01
       4,       1,     260,     457,    9954,1.06791e-01,1.06960e-01,1.69028e-04,2.23239e-02,    7.57162e-03,       1,       R,1.00000e+00,5.00000e-01,9.14820e-02,3.05569e-02,5.61550e-01
       5,       1,     332,     590,   10950,8.97749e-02,8.98086e-02,3.36895e-05,1.77877e-02,    1.89398e-03,       1,       R,1.00000e+00,5.00000e-01,9.18951e-02,3.55563e-02,5.97106e-01
       6,       1,     477,     860,   12381,7.48833e-02,7.49061e-02,2.28104e-05,1.40762e-02,    1.62049e-03,       1,       R,1.00000e+00,5.00000e-01,9.23281e-02,4.24700e-02,6.39576e-01
       7,       1,     697,    1270,   14472,6.13853e-02,6.14008e-02,1.54573e-05,1.16692e-02,    1.32463e-03,       1,       R,1.00000e+00,5.00000e-01,9.26581e-02,4.99828e-02,6.89559e-01
       8,       1,     892,    1632,   17148,5.23549e-02,5.23563e-02,1.36270e-06,8.77728e-03,    1.55253e-04,       1,       R,1.00000e+00,5.00000e-01,9.27647e-02,5.24321e-02,7.41991e-01
       9,       1,    1445,    2716,   21483,4.34376e-02,4.34427e-02,5.07585e-06,7.67766e-03,    6.61119e-04,       1,       R,1.00000e+00,5.00000e-01,9.27693e-02,7.45180e-02,8.16509e-01
      10,       1,    2057,    3899,   27654,3.51264e-02,3.51284e-02,2.04234e-06,6.51582e-03,    3.13444e-04,       1,       R,1.00000e+00,5.00000e-01,9.28186e-02,8.87280e-02,9.05237e-01
      11,       1,    3029,    5770,   36741,2.86398e-02,2.86401e-02,2.64242e-07,5.12379e-03,    5.15715e-05,       1,       R,1.00000e+00,5.00000e-01,9.28499e-02,1.22515e-01,1.02775e+00
      12,       1,    4547,    8767,   50382,2.37170e-02,2.37172e-02,2.47216e-07,3.74455e-03,    6.60202e-05,       1,       R,1.00000e+00,5.00000e-01,9.28701e-02,1.74800e-01,1.20255e+00
      13,       1,    6962,   13471,   71268,1.90511e-02,1.90512e-02,1.34834e-07,3.39097e-03,    3.97627e-05,       1,       R,1.00000e+00,5.00000e-01,9.28788e-02,2.38394e-01,1.44095e+00
      14,       1,   10194,   19866,  101850,1.54910e-02,1.54911e-02,6.35200e-08,2.59528e-03,    2.44752e-05,       1,       R,1.00000e+00,5.00000e-01,9.28814e-02,3.64620e-01,1.80557e+00
      15,       1,   15525,   30394,  148425,1.27253e-02,1.27254e-02,3.09729e-08,2.01825e-03,    1.53464e-05,       1,       R,1.00000e+00,5.00000e-01,9.28835e-02,5.36982e-01,2.34255e+00
      16,       1,   24064,   47358,  220617,1.04201e-02,1.04201e-02,1.15411e-08,1.69145e-03,    6.82320e-06,       1,       R,1.00000e+00,5.00000e-01,9.28854e-02,8.22506e-01,3.16505e+00
      17,       1,   34971,   69017,  325530,8.49350e-03,8.49350e-03,3.44761e-09,1.41226e-03,    2.44120e-06,       1,       R,1.00000e+00,5.00000e-01,9.28876e-02,1.20960e+00,4.37465e+00
      18,       1,   49255,   97311,  473295,7.08239e-03,7.08239e-03,2.51812e-09,1.05250e-03,    2.39252e-06,       1,       R,1.00000e+00,5.00000e-01,9.28879e-02,1.75436e+00,6.12901e+00
      19,       1,   72009,  142733,  689322,5.87914e-03,5.87914e-03,1.17327e-09,8.94279e-04,    1.31198e-06,       1,       R,1.00000e+00,5.00000e-01,9.28884e-02,2.74005e+00,8.86906e+00
      20,       1,  109935,  218165, 1019127,4.81387e-03,4.81387e-03,4.79778e-10,7.81426e-04,    6.13978e-07,       1,       R,1.00000e+00,5.00000e-01,9.28891e-02,2.76729e+00,1.16364e+01
        }\tableAdaptiveOne

        % data/SemilinearConvective_Lshape_S2_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,2.67968e-02,2.67968e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.75331e-02,5.43299e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,2.25611e-02,7.68909e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,2.15061e-02,9.83970e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.20020e-02,1.20399e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,2.21119e-02,1.42511e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.19471e-02,1.64458e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.48029e-02,1.89261e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.39038e-02,2.13165e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,2.00911e-02,2.33256e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,2.27590e-02,2.56015e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,2.49600e-02,2.80975e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23664e+00,2.51460e-02,3.06121e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00217e+03,2.77824e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95880e+00,2.41849e-02,3.30306e-01
       1,      15,     417,     192,   18765,4.39293e+02,1.43694e+03,9.97648e+02,2.77824e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69049e+00,2.43061e-02,3.54612e-01
       1,      16,     417,     192,   20016,1.57924e+02,5.18227e+02,3.60303e+02,9.97648e+02,    3.61153e-01,       0,       L,1.00000e+00,5.00000e-01,1.43039e+00,2.72610e-02,3.81873e-01
       1,      17,     417,     192,   21267,5.65382e+01,1.87401e+02,1.30863e+02,3.60303e+02,    3.63202e-01,       0,       L,1.00000e+00,5.00000e-01,1.18228e+00,4.98781e-02,4.31751e-01
       1,      18,     417,     192,   22518,2.00076e+01,6.77253e+01,4.77177e+01,1.30863e+02,    3.64639e-01,       0,       L,1.00000e+00,5.00000e-01,9.44838e-01,2.57440e-02,4.57495e-01
       1,      19,     417,     192,   23769,7.08715e+00,2.44702e+01,1.73831e+01,4.77177e+01,    3.64290e-01,       0,       L,1.00000e+00,5.00000e-01,6.97651e-01,2.89900e-02,4.86485e-01
       1,      20,     417,     192,   25020,2.55811e+00,8.78508e+00,6.22696e+00,1.73831e+01,    3.58220e-01,       0,       L,1.00000e+00,5.00000e-01,4.54096e-01,5.38499e-02,5.40335e-01
       1,      21,     417,     192,   26271,8.90343e-01,2.98582e+00,2.09547e+00,6.22696e+00,    3.36516e-01,       0,       L,1.00000e+00,5.00000e-01,2.70894e-01,4.85640e-02,5.88899e-01
       1,      22,     417,     192,   27522,2.73431e-01,8.57283e-01,5.83851e-01,2.09547e+00,    2.78625e-01,       0,       L,1.00000e+00,5.00000e-01,1.54507e-01,3.27649e-02,6.21664e-01
       1,      23,     417,     192,   28773,1.01273e-01,1.96062e-01,9.47890e-02,5.83851e-01,    1.62351e-01,       1,       L,1.00000e+00,5.00000e-01,1.02566e-01,2.42841e-02,6.45948e-01
       1,      24,     417,     192,   30024,8.55454e-02,8.93926e-02,3.84720e-03,9.47890e-02,    4.05870e-02,       1,       R,1.00000e+00,5.00000e-01,9.27895e-02,3.46971e-02,6.80645e-01
       2,       1,    1601,     768,   34827,2.84908e-02,2.85200e-02,2.92418e-05,1.41116e-02,    2.07218e-03,       1,       R,1.00000e+00,5.00000e-01,9.28591e-02,7.47540e-02,7.55399e-01
       3,       1,    6273,    3072,   53646,9.67836e-03,9.67901e-03,6.55173e-07,4.68374e-03,    1.39882e-04,       1,       R,1.00000e+00,5.00000e-01,9.28924e-02,2.38873e-01,9.94272e-01
       4,       1,   24833,   12288,  128145,4.42771e-03,4.42775e-03,3.66537e-08,1.63343e-03,    2.24397e-05,       1,       R,1.00000e+00,5.00000e-01,9.28920e-02,8.55226e-01,1.84950e+00
       5,       1,   98817,   49152,  424596,2.55875e-03,2.55875e-03,3.99005e-09,7.70532e-04,    5.17830e-06,       1,       R,1.00000e+00,5.00000e-01,9.28907e-02,3.73629e+00,5.58579e+00
       6,       1,  394241,  196608, 1607319,1.58398e-03,1.58398e-03,4.94176e-10,4.53414e-04,    1.08990e-06,       1,       R,1.00000e+00,5.00000e-01,9.28901e-02,1.07957e+01,1.63815e+01
        }\tableUniformTwo

        % data/SemilinearConvective_Lshape_S2_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.66478e-02,1.66478e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,3.04141e-02,4.70619e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,2.55792e-02,7.26411e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,2.22290e-02,9.48701e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.64008e-02,1.21271e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,2.24020e-02,1.43673e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.25971e-02,1.66270e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.21510e-02,1.88421e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.04668e-02,2.08888e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,3.74532e-02,2.46341e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,4.62880e-02,2.92629e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,4.55608e-02,3.38190e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23664e+00,3.79260e-02,3.76116e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00217e+03,2.77824e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95880e+00,2.98071e-02,4.05923e-01
       1,      15,     417,     192,   18765,4.39293e+02,1.43694e+03,9.97648e+02,2.77824e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69049e+00,3.67601e-02,4.42683e-01
       1,      16,     417,     192,   20016,1.57924e+02,5.18227e+02,3.60303e+02,9.97648e+02,    3.61153e-01,       0,       L,1.00000e+00,5.00000e-01,1.43039e+00,4.18751e-02,4.84558e-01
       1,      17,     417,     192,   21267,5.65382e+01,1.87401e+02,1.30863e+02,3.60303e+02,    3.63202e-01,       0,       L,1.00000e+00,5.00000e-01,1.18228e+00,2.78888e-02,5.12447e-01
       1,      18,     417,     192,   22518,2.00076e+01,6.77253e+01,4.77177e+01,1.30863e+02,    3.64639e-01,       0,       L,1.00000e+00,5.00000e-01,9.44838e-01,2.70052e-02,5.39452e-01
       1,      19,     417,     192,   23769,7.08715e+00,2.44702e+01,1.73831e+01,4.77177e+01,    3.64290e-01,       0,       L,1.00000e+00,5.00000e-01,6.97651e-01,3.19138e-02,5.71366e-01
       1,      20,     417,     192,   25020,2.55811e+00,8.78508e+00,6.22696e+00,1.73831e+01,    3.58220e-01,       0,       L,1.00000e+00,5.00000e-01,4.54096e-01,2.57790e-02,5.97145e-01
       1,      21,     417,     192,   26271,8.90343e-01,2.98582e+00,2.09547e+00,6.22696e+00,    3.36516e-01,       0,       L,1.00000e+00,5.00000e-01,2.70894e-01,2.34981e-02,6.20643e-01
       1,      22,     417,     192,   27522,2.73431e-01,8.57283e-01,5.83851e-01,2.09547e+00,    2.78625e-01,       0,       L,1.00000e+00,5.00000e-01,1.54507e-01,2.44260e-02,6.45069e-01
       1,      23,     417,     192,   28773,1.01273e-01,1.96062e-01,9.47890e-02,5.83851e-01,    1.62351e-01,       1,       L,1.00000e+00,5.00000e-01,1.02566e-01,2.58770e-02,6.70946e-01
       1,      24,     417,     192,   30024,8.55454e-02,8.93926e-02,3.84720e-03,9.47890e-02,    4.05870e-02,       1,       R,1.00000e+00,5.00000e-01,9.27895e-02,3.70760e-02,7.08022e-01
       2,       1,     520,     241,   31584,6.57694e-02,6.57910e-02,2.16022e-05,9.94515e-03,    2.17213e-03,       1,       R,1.00000e+00,5.00000e-01,9.25856e-02,3.72851e-02,7.45307e-01
       3,       1,     592,     275,   33360,4.66139e-02,4.66263e-02,1.23753e-05,7.84042e-03,    1.57839e-03,       1,       R,1.00000e+00,5.00000e-01,9.27069e-02,3.65889e-02,7.81896e-01
       4,       1,     727,     338,   35541,3.55721e-02,3.55766e-02,4.49639e-06,5.08496e-03,    8.84254e-04,       1,       R,1.00000e+00,5.00000e-01,9.27583e-02,3.71931e-02,8.19089e-01
       5,       1,     977,     458,   38472,2.85097e-02,2.85114e-02,1.63688e-06,3.81534e-03,    4.29026e-04,       1,       R,1.00000e+00,5.00000e-01,9.28163e-02,5.27310e-02,8.71820e-01
       6,       1,    1264,     595,   42264,1.97717e-02,1.97726e-02,9.30926e-07,3.56854e-03,    2.60870e-04,       1,       R,1.00000e+00,5.00000e-01,9.28513e-02,4.79529e-02,9.19773e-01
       7,       1,    1383,     652,   46413,1.53503e-02,1.53505e-02,2.33661e-07,2.18543e-03,    1.06917e-04,       1,       R,1.00000e+00,5.00000e-01,9.28610e-02,5.17571e-02,9.71530e-01
       8,       1,    1683,     796,   51462,1.24398e-02,1.24399e-02,6.47094e-08,1.47198e-03,    4.39608e-05,       1,       R,1.00000e+00,5.00000e-01,9.28746e-02,6.95081e-02,1.04104e+00
       9,       1,    2322,    1103,   58428,9.54612e-03,9.54619e-03,7.22505e-08,1.37220e-03,    5.26530e-05,       1,       R,1.00000e+00,5.00000e-01,9.28810e-02,7.87430e-02,1.11978e+00
      10,       1,    3153,    1506,   67887,7.08032e-03,7.08039e-03,6.81805e-08,1.14499e-03,    5.95470e-05,       1,       R,1.00000e+00,5.00000e-01,9.28858e-02,1.18687e-01,1.23847e+00
      11,       1,    3845,    1842,   79422,5.42037e-03,5.42039e-03,2.52260e-08,8.07332e-04,    3.12462e-05,       1,       R,1.00000e+00,5.00000e-01,9.28866e-02,1.28005e-01,1.36647e+00
      12,       1,    5050,    2441,   94572,4.13673e-03,4.13675e-03,1.72724e-08,6.17279e-04,    2.79814e-05,       1,       R,1.00000e+00,5.00000e-01,9.28875e-02,1.49944e-01,1.51642e+00
      13,       1,    6325,    3060,  113547,3.13268e-03,3.13268e-03,3.66222e-09,4.68577e-04,    7.81562e-06,       1,       R,1.00000e+00,5.00000e-01,9.28886e-02,1.79561e-01,1.69598e+00
      14,       1,    8564,    4157,  139239,2.40747e-03,2.40748e-03,1.94789e-09,3.43769e-04,    5.66627e-06,       1,       R,1.00000e+00,5.00000e-01,9.28891e-02,2.35461e-01,1.93144e+00
      15,       1,   11289,    5490,  173106,1.77498e-03,1.77498e-03,1.43351e-09,2.86316e-04,    5.00675e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,3.03325e-01,2.23476e+00
      16,       1,   14472,    7069,  216522,1.34093e-03,1.34093e-03,4.75713e-10,2.04430e-04,    2.32703e-06,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,3.97583e-01,2.63235e+00
      17,       1,   19202,    9417,  274128,1.00208e-03,1.00208e-03,2.77886e-10,1.53271e-04,    1.81303e-06,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,5.14462e-01,3.14681e+00
      18,       1,   24765,   12154,  348423,7.70888e-04,7.70888e-04,8.09806e-11,1.11953e-04,    7.23345e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,6.91799e-01,3.83861e+00
      19,       1,   33662,   16569,  449409,5.81327e-04,5.81327e-04,3.99578e-11,8.59628e-05,    4.64827e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,9.32162e-01,4.77077e+00
      20,       1,   44802,   22085,  583815,4.46496e-04,4.46496e-04,1.77356e-11,6.51690e-05,    2.72147e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.31893e+00,6.08970e+00
      21,       1,   56049,   27684,  751962,3.40207e-04,3.40207e-04,1.24859e-11,5.02727e-05,    2.48362e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.59478e+00,7.68448e+00
      22,       1,   72272,   35775,  968778,2.62820e-04,2.62820e-04,4.29558e-12,3.73841e-05,    1.14904e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.18105e+00,9.86553e+00
      23,       1,   93748,   46417, 1250022,2.04186e-04,2.04186e-04,2.00711e-12,2.85505e-05,    7.03002e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.88994e+00,1.27555e+01
      24,       1,  121699,   60326, 1615119,1.60300e-04,1.60300e-04,8.76779e-13,2.13882e-05,    4.09935e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,3.35384e+00,1.61093e+01
        }\tableAdaptiveTwo

        % data/SemilinearConvective_Lshape_S3_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,4.23200e-02,4.23200e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,3.42290e-02,7.65491e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.22611e-02,1.08810e-01
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,3.76849e-02,1.46495e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.54099e-02,1.81905e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.30181e-02,2.14923e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,3.43549e-02,2.49278e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,3.57368e-02,2.85015e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,3.32141e-02,3.18229e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85556e+00,3.16911e-02,3.49920e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51469e+00,3.04389e-02,3.80359e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31486e+00,3.33011e-02,4.13660e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.50091e+00,3.54450e-02,4.49105e-01
       1,      14,     913,     192,   38346,1.35710e+03,4.20039e+03,2.84329e+03,7.92503e+03,    3.58774e-01,       0,       L,1.00000e+00,5.00000e-01,3.61595e+00,3.65858e-02,4.85691e-01
       1,      15,     913,     192,   42911,1.12505e+03,3.34268e+03,2.21762e+03,2.84329e+03,    7.79948e-01,       0,       L,2.50000e-01,2.50000e-01,3.59199e+00,4.88231e-02,5.34514e-01
       1,      16,     913,     192,   46563,3.72333e+03,5.44841e+03,1.72509e+03,2.21762e+03,    7.77898e-01,       0,       L,5.00000e-01,2.50000e-01,2.68611e+00,4.57389e-02,5.80253e-01
       1,      17,     913,     192,   49302,1.53052e+03,2.17324e+03,6.42716e+02,1.72509e+03,    3.72571e-01,       0,       L,1.00000e+00,2.50000e-01,3.11458e+00,3.81250e-02,6.18378e-01
       1,      18,     913,     192,   53867,1.48324e+03,1.99037e+03,5.07132e+02,6.42716e+02,    7.89045e-01,       0,       L,2.50000e-01,2.50000e-01,2.69914e+00,4.89752e-02,6.67353e-01
       1,      19,     913,     192,   57519,8.19093e+02,1.17235e+03,3.53256e+02,5.07132e+02,    6.96576e-01,       0,       L,5.00000e-01,2.50000e-01,3.21000e+00,4.72949e-02,7.14648e-01
       1,      20,     913,     192,   62084,7.36212e+02,1.00093e+03,2.64719e+02,3.53256e+02,    7.49369e-01,       0,       L,2.50000e-01,2.50000e-01,2.63021e+00,6.25682e-02,7.77216e-01
       1,      21,     913,     192,   64823,1.97967e+02,3.01800e+02,1.03833e+02,2.64719e+02,    3.92240e-01,       0,       L,1.00000e+00,2.50000e-01,2.16220e+00,4.62649e-02,8.23481e-01
       1,      22,     913,     192,   67562,1.03029e+02,1.45206e+02,4.21772e+01,1.03833e+02,    4.06201e-01,       0,       L,1.00000e+00,2.50000e-01,1.53549e+00,4.42600e-02,8.67741e-01
       1,      23,     913,     192,   70301,5.55621e+01,7.71451e+01,2.15830e+01,4.21772e+01,    5.11723e-01,       0,       L,1.00000e+00,2.50000e-01,1.25538e+00,5.59449e-02,9.23686e-01
       1,      24,     913,     192,   73040,1.49713e+01,2.20797e+01,7.10834e+00,2.15830e+01,    3.29349e-01,       0,       L,1.00000e+00,2.50000e-01,1.01534e+00,4.87111e-02,9.72397e-01
       1,      25,     913,     192,   75779,5.08857e+00,7.65999e+00,2.57142e+00,7.10834e+00,    3.61746e-01,       0,       L,1.00000e+00,2.50000e-01,7.20874e-01,4.76758e-02,1.02007e+00
       1,      26,     913,     192,   78518,1.98220e+00,2.92421e+00,9.42017e-01,2.57142e+00,    3.66342e-01,       0,       L,1.00000e+00,2.50000e-01,4.65055e-01,4.08552e-02,1.06093e+00
       1,      27,     913,     192,   81257,6.19905e-01,9.38181e-01,3.18276e-01,9.42017e-01,    3.37867e-01,       1,       L,1.00000e+00,2.50000e-01,2.38404e-01,4.03171e-02,1.10125e+00
       1,      28,     913,     192,   83996,1.16346e-01,1.81086e-01,6.47395e-02,3.18276e-01,    2.03407e-01,       1,       L,1.00000e+00,2.50000e-01,1.11411e-01,3.96669e-02,1.14091e+00
       1,      29,     913,     192,   86735,2.77836e-02,3.11676e-02,3.38401e-03,6.47395e-02,    5.22712e-02,       1,       L,1.00000e+00,2.50000e-01,9.34339e-02,4.49219e-02,1.18583e+00
       1,      30,     913,     192,   89474,2.73569e-02,2.73678e-02,1.09310e-05,3.38401e-03,    3.23018e-03,       1,       R,1.00000e+00,2.50000e-01,9.28841e-02,6.28302e-02,1.24866e+00
       2,       1,    3553,     768,  100133,1.02337e-02,1.02345e-02,7.90902e-07,3.30945e-03,    2.38983e-04,       1,       R,1.00000e+00,2.50000e-01,9.28956e-02,1.32288e-01,1.38095e+00
       3,       1,   14017,    3072,  142184,5.82275e-03,5.82280e-03,4.93157e-08,1.22718e-03,    4.01860e-05,       1,       R,1.00000e+00,2.50000e-01,9.28922e-02,4.80563e-01,1.86151e+00
       4,       1,   55681,   12288,  309227,3.61589e-03,3.61590e-03,5.31763e-09,7.12309e-04,    7.46534e-06,       1,       R,1.00000e+00,2.50000e-01,9.28907e-02,2.07171e+00,3.93323e+00
       5,       1,  221953,   49152,  975086,2.26975e-03,2.26975e-03,6.16517e-10,4.48013e-04,    1.37612e-06,       1,       R,1.00000e+00,2.50000e-01,9.28901e-02,6.55380e+00,1.04870e+01
        }\tableUniformThree

        % data/SemilinearConvective_Lshape_S3_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,3.42929e-02,3.42929e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,6.24702e-02,9.67631e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.34690e-02,1.30232e-01
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,3.26409e-02,1.62873e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.85261e-02,2.01399e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.39170e-02,2.35316e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.99160e-02,2.65232e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,3.14319e-02,2.96664e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,3.40631e-02,3.30727e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85556e+00,3.60038e-02,3.66731e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51469e+00,3.28119e-02,3.99543e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31486e+00,3.39141e-02,4.33457e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.50091e+00,3.25429e-02,4.66000e-01
       1,      14,     913,     192,   38346,1.35710e+03,4.20039e+03,2.84329e+03,7.92503e+03,    3.58774e-01,       0,       L,1.00000e+00,5.00000e-01,3.61595e+00,3.69592e-02,5.02959e-01
       1,      15,     913,     192,   42911,1.12505e+03,3.34268e+03,2.21762e+03,2.84329e+03,    7.79948e-01,       0,       L,2.50000e-01,2.50000e-01,3.59199e+00,5.08151e-02,5.53774e-01
       1,      16,     913,     192,   46563,3.72333e+03,5.44841e+03,1.72509e+03,2.21762e+03,    7.77898e-01,       0,       L,5.00000e-01,2.50000e-01,2.68611e+00,4.32377e-02,5.97012e-01
       1,      17,     913,     192,   49302,1.53052e+03,2.17324e+03,6.42716e+02,1.72509e+03,    3.72571e-01,       0,       L,1.00000e+00,2.50000e-01,3.11458e+00,3.88381e-02,6.35850e-01
       1,      18,     913,     192,   53867,1.48324e+03,1.99037e+03,5.07132e+02,6.42716e+02,    7.89045e-01,       0,       L,2.50000e-01,2.50000e-01,2.69914e+00,7.29220e-02,7.08772e-01
       1,      19,     913,     192,   57519,8.19093e+02,1.17235e+03,3.53256e+02,5.07132e+02,    6.96576e-01,       0,       L,5.00000e-01,2.50000e-01,3.21000e+00,3.76961e-02,7.46468e-01
       1,      20,     913,     192,   62084,7.36212e+02,1.00093e+03,2.64719e+02,3.53256e+02,    7.49369e-01,       0,       L,2.50000e-01,2.50000e-01,2.63021e+00,4.84240e-02,7.94892e-01
       1,      21,     913,     192,   64823,1.97967e+02,3.01800e+02,1.03833e+02,2.64719e+02,    3.92240e-01,       0,       L,1.00000e+00,2.50000e-01,2.16220e+00,3.27890e-02,8.27681e-01
       1,      22,     913,     192,   67562,1.03029e+02,1.45206e+02,4.21772e+01,1.03833e+02,    4.06201e-01,       0,       L,1.00000e+00,2.50000e-01,1.53549e+00,3.31039e-02,8.60785e-01
       1,      23,     913,     192,   70301,5.55621e+01,7.71451e+01,2.15830e+01,4.21772e+01,    5.11723e-01,       0,       L,1.00000e+00,2.50000e-01,1.25538e+00,3.91438e-02,8.99929e-01
       1,      24,     913,     192,   73040,1.49713e+01,2.20797e+01,7.10834e+00,2.15830e+01,    3.29349e-01,       0,       L,1.00000e+00,2.50000e-01,1.01534e+00,3.38311e-02,9.33760e-01
       1,      25,     913,     192,   75779,5.08857e+00,7.65999e+00,2.57142e+00,7.10834e+00,    3.61746e-01,       0,       L,1.00000e+00,2.50000e-01,7.20874e-01,4.86603e-02,9.82420e-01
       1,      26,     913,     192,   78518,1.98220e+00,2.92421e+00,9.42017e-01,2.57142e+00,    3.66342e-01,       0,       L,1.00000e+00,2.50000e-01,4.65055e-01,3.87537e-02,1.02117e+00
       1,      27,     913,     192,   81257,6.19905e-01,9.38181e-01,3.18276e-01,9.42017e-01,    3.37867e-01,       1,       L,1.00000e+00,2.50000e-01,2.38404e-01,3.37338e-02,1.05491e+00
       1,      28,     913,     192,   83996,1.16346e-01,1.81086e-01,6.47395e-02,3.18276e-01,    2.03407e-01,       1,       L,1.00000e+00,2.50000e-01,1.11411e-01,3.58303e-02,1.09074e+00
       1,      29,     913,     192,   86735,2.77836e-02,3.11676e-02,3.38401e-03,6.47395e-02,    5.22712e-02,       1,       L,1.00000e+00,2.50000e-01,9.34339e-02,4.56150e-02,1.13635e+00
       1,      30,     913,     192,   89474,2.73569e-02,2.73678e-02,1.09310e-05,3.38401e-03,    3.23018e-03,       1,       R,1.00000e+00,2.50000e-01,9.28841e-02,6.45020e-02,1.20086e+00
       2,       1,    1081,     228,   92717,2.27353e-02,2.27358e-02,5.30068e-07,2.13336e-03,    2.48467e-04,       1,       R,1.00000e+00,2.50000e-01,9.28770e-02,5.70040e-02,1.25786e+00
       3,       1,    1345,     285,   96752,1.66923e-02,1.66927e-02,3.79184e-07,2.04687e-03,    1.85250e-04,       1,       R,1.00000e+00,2.50000e-01,9.28815e-02,5.81629e-02,1.31602e+00
       4,       1,    1474,     313,  101174,1.17402e-02,1.17405e-02,3.45534e-07,1.59081e-03,    2.17206e-04,       1,       R,1.00000e+00,2.50000e-01,9.28869e-02,5.77800e-02,1.37380e+00
       5,       1,    1708,     363,  106298,9.02218e-03,9.02220e-03,1.52064e-08,9.39170e-04,    1.61913e-05,       1,       R,1.00000e+00,2.50000e-01,9.28867e-02,6.41901e-02,1.43799e+00
       6,       1,    1858,     395,  111872,7.21247e-03,7.21248e-03,1.20420e-08,5.58957e-04,    2.15437e-05,       1,       R,1.00000e+00,2.50000e-01,9.28876e-02,6.73130e-02,1.50531e+00
       7,       1,    2083,     444,  118121,6.20320e-03,6.20321e-03,4.88633e-09,5.06147e-04,    9.65397e-06,       1,       R,1.00000e+00,2.50000e-01,9.28872e-02,8.05831e-02,1.58589e+00
       8,       1,    2404,     512,  125333,4.72523e-03,4.72523e-03,7.04897e-09,4.73735e-04,    1.48796e-05,       1,       R,1.00000e+00,2.50000e-01,9.28879e-02,7.34968e-02,1.65938e+00
       9,       1,    2968,     634,  134237,3.59641e-03,3.59642e-03,1.07532e-08,4.10617e-04,    2.61879e-05,       1,       R,1.00000e+00,2.50000e-01,9.28893e-02,9.00252e-02,1.74941e+00
      10,       1,    3478,     744,  144671,2.65822e-03,2.65822e-03,3.67923e-09,3.20181e-04,    1.14911e-05,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,9.88369e-02,1.84825e+00
      11,       1,    3811,     816,  156104,1.87734e-03,1.87734e-03,1.44173e-09,2.41685e-04,    5.96531e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.13139e-01,1.96139e+00
      12,       1,    4561,     978,  169787,1.55111e-03,1.55111e-03,4.50926e-10,1.23820e-04,    3.64180e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.53771e-01,2.11516e+00
      13,       1,    5599,    1207,  186584,1.19351e-03,1.19351e-03,1.20064e-09,1.16363e-04,    1.03181e-05,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.67040e-01,2.28220e+00
      14,       1,    6463,    1396,  205973,9.22151e-04,9.22151e-04,5.44480e-10,8.43462e-05,    6.45530e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.06716e-01,2.48891e+00
      15,       1,    7300,    1581,  227873,6.98562e-04,6.98562e-04,1.88780e-10,7.55394e-05,    2.49909e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.15174e-01,2.70409e+00
      16,       1,    8677,    1878,  253904,5.38422e-04,5.38422e-04,9.76886e-11,5.21248e-05,    1.87413e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.31255e-01,2.93534e+00
      17,       1,   10591,    2294,  285677,3.97640e-04,3.97640e-04,4.13906e-11,4.59213e-05,    9.01338e-07,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,3.03049e-01,3.23839e+00
      18,       1,   12559,    2728,  323354,2.99040e-04,2.99040e-04,2.50705e-11,3.12441e-05,    8.02406e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,3.60723e-01,3.59911e+00
      19,       1,   14740,    3210,  367574,2.27474e-04,2.27474e-04,1.13990e-11,2.32018e-05,    4.91298e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,4.23018e-01,4.02213e+00
      20,       1,   18295,    3993,  422459,1.69328e-04,1.69328e-04,6.65871e-12,1.75516e-05,    3.79379e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,5.23137e-01,4.54527e+00
      21,       1,   22069,    4828,  488666,1.20669e-04,1.20669e-04,3.39363e-12,1.26594e-05,    2.68072e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,6.18346e-01,5.16361e+00
      22,       1,   25621,    5609,  565529,9.24067e-05,9.24067e-05,2.15139e-12,7.99566e-06,    2.69070e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,7.41049e-01,5.90466e+00
      23,       1,   31969,    7002,  661436,6.97134e-05,6.97134e-05,1.49850e-12,7.08609e-06,    2.11471e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,9.33824e-01,6.83849e+00
      24,       1,   39181,    8584,  778979,5.23227e-05,5.23227e-05,6.42793e-13,5.53119e-06,    1.16213e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.16758e+00,8.00607e+00
      25,       1,   46687,   10247,  919040,3.94583e-05,3.94583e-05,2.10820e-13,4.11954e-06,    5.11755e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.43025e+00,9.43632e+00
      26,       1,   55135,   12118, 1084445,2.98346e-05,2.98346e-05,1.15969e-13,2.99927e-06,    3.86658e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.70339e+00,1.11397e+01
      27,       1,   65593,   14429, 1281224,2.25062e-05,2.25062e-05,7.39658e-14,2.23242e-06,    3.31326e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.12154e+00,1.32612e+01
      28,       1,   79897,   17599, 1520915,1.67359e-05,1.67359e-05,5.71474e-14,1.61639e-06,    3.53550e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.44371e+00,1.57050e+01
      29,       1,   93274,   20559, 1800737,1.30157e-05,1.30157e-05,3.37164e-14,1.10591e-06,    3.04875e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.93059e+00,1.86356e+01
      30,       1,  110623,   24386, 2132606,1.00080e-05,1.00080e-05,1.81102e-14,8.99049e-07,    2.01437e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,3.29359e+00,2.19291e+01
        }\tableAdaptiveThree

        % data/SemilinearConvective_Lshape_S4_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.41613e-02,6.41613e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,6.64518e-02,1.30613e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,6.73463e-02,1.97959e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,6.25529e-02,2.60512e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,7.01098e-02,3.30622e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.36330e-02,3.94255e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,8.23359e-02,4.76591e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,6.27651e-02,5.39356e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88139e+00,7.30131e-02,6.12369e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,6.40440e-02,6.76413e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87984e+00,6.93400e-02,7.45753e-01
       1,      12,    1601,     192,   57636,9.69241e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42588e+00,7.02159e-02,8.15969e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,7.30569e-02,8.89026e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09046e+03,2.86160e+03,8.02209e+03,    3.56715e-01,       0,       L,1.00000e+00,5.00000e-01,2.58025e+00,6.75039e-02,9.56530e-01
       1,      15,    1601,     192,   72045,4.40202e+02,1.46639e+03,1.02618e+03,2.86160e+03,    3.58606e-01,       0,       L,1.00000e+00,5.00000e-01,2.18740e+00,6.36971e-02,1.02023e+00
       1,      16,    1601,     192,   76848,1.58242e+02,5.28479e+02,3.70237e+02,1.02618e+03,    3.60790e-01,       0,       L,1.00000e+00,5.00000e-01,1.80509e+00,7.22260e-02,1.09245e+00
       1,      17,    1601,     192,   81651,5.71609e+01,1.91554e+02,1.34393e+02,3.70237e+02,    3.62993e-01,       0,       L,1.00000e+00,5.00000e-01,1.42139e+00,7.48670e-02,1.16732e+00
       1,      18,    1601,     192,   86454,2.08882e+01,6.98798e+01,4.89916e+01,1.34393e+02,    3.64539e-01,       0,       L,1.00000e+00,5.00000e-01,1.05900e+00,8.49359e-02,1.25226e+00
       1,      19,    1601,     192,   91257,7.72551e+00,2.55553e+01,1.78298e+01,4.89916e+01,    3.63936e-01,       0,       L,1.00000e+00,5.00000e-01,7.48010e-01,8.32610e-02,1.33552e+00
       1,      20,    1601,     192,   96060,2.79584e+00,9.17296e+00,6.37712e+00,1.78298e+01,    3.57666e-01,       0,       L,1.00000e+00,5.00000e-01,4.89067e-01,6.93521e-02,1.40487e+00
       1,      21,    1601,     192,  100863,9.37560e-01,3.08273e+00,2.14517e+00,6.37712e+00,    3.36386e-01,       0,       L,1.00000e+00,5.00000e-01,2.88623e-01,7.06768e-02,1.47555e+00
       1,      22,    1601,     192,  105666,2.55348e-01,8.53825e-01,5.98476e-01,2.14517e+00,    2.78988e-01,       0,       L,1.00000e+00,5.00000e-01,1.59699e-01,6.94242e-02,1.54497e+00
       1,      23,    1601,     192,  110469,4.41023e-02,1.42009e-01,9.79064e-02,5.98476e-01,    1.63593e-01,       1,       L,1.00000e+00,5.00000e-01,1.03756e-01,7.95288e-02,1.62450e+00
       1,      24,    1601,     192,  115272,1.60892e-02,2.01458e-02,4.05657e-03,9.79064e-02,    4.14332e-02,       1,       L,1.00000e+00,5.00000e-01,9.33009e-02,7.76331e-02,1.70213e+00
       1,      25,    1601,     192,  120075,1.59305e-02,1.59386e-02,8.08527e-06,4.05657e-03,    1.99313e-03,       1,       R,1.00000e+00,5.00000e-01,9.28977e-02,8.61621e-02,1.78829e+00
       2,       1,    6273,     768,  138894,8.99923e-03,8.99936e-03,1.32009e-07,1.38372e-03,    9.54016e-05,       1,       R,1.00000e+00,5.00000e-01,9.28930e-02,3.01647e-01,2.08994e+00
       3,       1,   24833,    3072,  213393,5.57627e-03,5.57628e-03,1.36291e-08,8.05467e-04,    1.69207e-05,       1,       R,1.00000e+00,5.00000e-01,9.28910e-02,1.20607e+00,3.29601e+00
       4,       1,   98817,   12288,  509844,3.49634e-03,3.49634e-03,1.47017e-09,5.07320e-04,    2.89792e-06,       1,       R,1.00000e+00,5.00000e-01,9.28902e-02,5.43609e+00,8.73210e+00
       5,       1,  394241,   49152, 1692567,2.19863e-03,2.19863e-03,1.67721e-10,3.20493e-04,    5.23323e-07,       1,       R,1.00000e+00,5.00000e-01,9.28899e-02,2.12634e+01,2.99955e+01
        }\tableUniformFour

        % data/SemilinearConvective_Lshape_S4_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.86982e-02,6.86982e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,6.51500e-02,1.33848e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,7.00109e-02,2.03859e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,6.24030e-02,2.66262e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,6.78110e-02,3.34073e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.30991e-02,3.97172e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,6.55830e-02,4.62755e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,6.50158e-02,5.27771e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88139e+00,6.62761e-02,5.94047e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,7.08280e-02,6.64875e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87984e+00,6.04651e-02,7.25340e-01
       1,      12,    1601,     192,   57636,9.69241e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42588e+00,6.98731e-02,7.95213e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,6.40888e-02,8.59302e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09046e+03,2.86160e+03,8.02209e+03,    3.56715e-01,       0,       L,1.00000e+00,5.00000e-01,2.58025e+00,7.02763e-02,9.29578e-01
       1,      15,    1601,     192,   72045,4.40202e+02,1.46639e+03,1.02618e+03,2.86160e+03,    3.58606e-01,       0,       L,1.00000e+00,5.00000e-01,2.18740e+00,6.40848e-02,9.93663e-01
       1,      16,    1601,     192,   76848,1.58242e+02,5.28479e+02,3.70237e+02,1.02618e+03,    3.60790e-01,       0,       L,1.00000e+00,5.00000e-01,1.80509e+00,6.23040e-02,1.05597e+00
       1,      17,    1601,     192,   81651,5.71609e+01,1.91554e+02,1.34393e+02,3.70237e+02,    3.62993e-01,       0,       L,1.00000e+00,5.00000e-01,1.42139e+00,7.44290e-02,1.13040e+00
       1,      18,    1601,     192,   86454,2.08882e+01,6.98798e+01,4.89916e+01,1.34393e+02,    3.64539e-01,       0,       L,1.00000e+00,5.00000e-01,1.05900e+00,6.88262e-02,1.19922e+00
       1,      19,    1601,     192,   91257,7.72551e+00,2.55553e+01,1.78298e+01,4.89916e+01,    3.63936e-01,       0,       L,1.00000e+00,5.00000e-01,7.48010e-01,7.14419e-02,1.27066e+00
       1,      20,    1601,     192,   96060,2.79584e+00,9.17296e+00,6.37712e+00,1.78298e+01,    3.57666e-01,       0,       L,1.00000e+00,5.00000e-01,4.89067e-01,6.41580e-02,1.33482e+00
       1,      21,    1601,     192,  100863,9.37560e-01,3.08273e+00,2.14517e+00,6.37712e+00,    3.36386e-01,       0,       L,1.00000e+00,5.00000e-01,2.88623e-01,7.31390e-02,1.40796e+00
       1,      22,    1601,     192,  105666,2.55348e-01,8.53825e-01,5.98476e-01,2.14517e+00,    2.78988e-01,       0,       L,1.00000e+00,5.00000e-01,1.59699e-01,6.91051e-02,1.47707e+00
       1,      23,    1601,     192,  110469,4.41023e-02,1.42009e-01,9.79064e-02,5.98476e-01,    1.63593e-01,       1,       L,1.00000e+00,5.00000e-01,1.03756e-01,7.07648e-02,1.54783e+00
       1,      24,    1601,     192,  115272,1.60892e-02,2.01458e-02,4.05657e-03,9.79064e-02,    4.14332e-02,       1,       L,1.00000e+00,5.00000e-01,9.33009e-02,6.27010e-02,1.61053e+00
       1,      25,    1601,     192,  120075,1.59305e-02,1.59386e-02,8.08527e-06,4.05657e-03,    1.99313e-03,       1,       R,1.00000e+00,5.00000e-01,9.28977e-02,9.43661e-02,1.70490e+00
       2,       1,    1713,     206,  125214,1.29235e-02,1.29237e-02,1.38718e-07,1.12930e-03,    1.22835e-04,       1,       R,1.00000e+00,5.00000e-01,9.28931e-02,8.02360e-02,1.78513e+00
       3,       1,    1925,     232,  130989,9.72109e-03,9.72112e-03,2.56470e-08,9.08172e-04,    2.82402e-05,       1,       R,1.00000e+00,5.00000e-01,9.28904e-02,1.00133e-01,1.88527e+00
       4,       1,    2185,     264,  137544,8.10372e-03,8.10373e-03,2.74769e-09,5.79972e-04,    4.73763e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,1.13177e-01,1.99844e+00
       5,       1,    2549,     308,  145191,6.14768e-03,6.14769e-03,3.85638e-09,4.61311e-04,    8.35961e-06,       1,       R,1.00000e+00,5.00000e-01,9.28893e-02,1.28132e-01,2.12658e+00
       6,       1,    2945,     356,  154026,5.05132e-03,5.05133e-03,1.15846e-09,3.16765e-04,    3.65714e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,1.52447e-01,2.27902e+00
       7,       1,    3405,     412,  164241,3.56215e-03,3.56217e-03,1.74436e-08,3.38706e-04,    5.15009e-05,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,1.49473e-01,2.42850e+00
       8,       1,    3633,     440,  175140,2.38423e-03,2.38424e-03,9.23868e-09,2.65581e-04,    3.47867e-05,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.66175e-01,2.59467e+00
       9,       1,    3765,     456,  186435,1.79709e-03,1.79710e-03,4.32520e-09,1.54205e-04,    2.80485e-05,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.64453e-01,2.75912e+00
      10,       1,    4065,     492,  198630,1.30828e-03,1.30828e-03,5.61203e-11,1.20364e-04,    4.66254e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.82153e-01,2.94128e+00
      11,       1,    4355,     527,  211695,1.03428e-03,1.03428e-03,2.22793e-11,7.01857e-05,    3.17433e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.01913e-01,3.14319e+00
      12,       1,    4561,     552,  225378,8.06418e-04,8.06418e-04,1.54420e-11,5.70136e-05,    2.70847e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.04337e-01,3.34753e+00
      13,       1,    5503,     669,  241887,6.53986e-04,6.53986e-04,4.29044e-10,4.49363e-05,    9.54782e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.50908e-01,3.59844e+00
      14,       1,    5847,     711,  259428,4.99186e-04,4.99186e-04,3.01470e-10,3.51261e-05,    8.58252e-06,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.52812e-01,3.85125e+00
      15,       1,    6365,     774,  278523,4.09281e-04,4.09281e-04,1.16972e-12,2.45477e-05,    4.76511e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.76395e-01,4.12764e+00
      16,       1,    6857,     834,  299094,3.44075e-04,3.44075e-04,4.52509e-13,1.90803e-05,    2.37160e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.90030e-01,4.41767e+00
      17,       1,    7571,     921,  321807,2.68603e-04,2.68603e-04,6.56832e-11,2.16041e-05,    3.04031e-06,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,3.29060e-01,4.74673e+00
      18,       1,    8639,    1053,  347724,2.02502e-04,2.02503e-04,2.24858e-10,1.70589e-05,    1.31812e-05,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,3.82624e-01,5.12936e+00
      19,       1,    9909,    1210,  377451,1.57837e-04,1.57837e-04,8.61962e-11,1.20373e-05,    7.16079e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.34435e-01,5.56379e+00
      20,       1,   10845,    1324,  409986,1.27392e-04,1.27392e-04,5.35668e-11,7.71298e-06,    6.94502e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.68171e-01,6.03196e+00
      21,       1,   12367,    1513,  447087,9.95199e-05,9.95199e-05,1.13762e-11,7.28837e-06,    1.56087e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.49858e-01,6.58182e+00
      22,       1,   13341,    1634,  487110,7.66787e-05,7.66787e-05,1.71990e-11,5.74028e-06,    2.99619e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.82032e-01,7.16385e+00
      23,       1,   15175,    1859,  532635,5.93283e-05,5.93284e-05,1.20759e-11,3.62898e-06,    3.32762e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,6.54333e-01,7.81819e+00
      24,       1,   16789,    2056,  583002,4.44370e-05,4.44370e-05,5.83293e-12,2.99144e-06,    1.94987e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,7.23547e-01,8.54173e+00
      25,       1,   18773,    2302,  639321,3.31988e-05,3.31988e-05,9.72362e-12,2.22473e-06,    4.37070e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,8.15450e-01,9.35718e+00
      26,       1,   22079,    2711,  705558,2.51498e-05,2.51498e-05,1.90615e-12,1.81952e-06,    1.04761e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,9.71502e-01,1.03287e+01
      27,       1,   25071,    3079,  780771,1.95059e-05,1.95059e-05,2.36992e-12,1.44586e-06,    1.63911e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.11121e+00,1.14399e+01
      28,       1,   28119,    3455,  865128,1.52240e-05,1.52240e-05,1.81847e-12,1.07269e-06,    1.69524e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.26926e+00,1.27092e+01
      29,       1,   31141,    3832,  958551,1.18990e-05,1.18990e-05,2.46768e-13,8.51976e-07,    2.89642e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.46440e+00,1.41736e+01
      30,       1,   35279,    4347, 1064388,9.22792e-06,9.22792e-06,2.02053e-13,6.25814e-07,    3.22864e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.63002e+00,1.58036e+01
      31,       1,   38665,    4768, 1180383,7.32089e-06,7.32089e-06,2.82215e-13,5.10167e-07,    5.53181e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.81401e+00,1.76176e+01
      32,       1,   44203,    5453, 1312992,5.59626e-06,5.59626e-06,3.27350e-13,3.61508e-07,    9.05511e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.08067e+00,1.96983e+01
      33,       1,   50383,    6221, 1464141,4.36854e-06,4.36854e-06,1.79166e-13,2.96384e-07,    6.04507e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.49137e+00,2.21896e+01
      34,       1,   57965,    7164, 1638036,3.30658e-06,3.30658e-06,6.64645e-14,2.25018e-07,    2.95374e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.87413e+00,2.50638e+01
      35,       1,   63739,    7877, 1829253,2.60101e-06,2.60101e-06,4.05560e-14,1.55947e-07,    2.60063e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,3.31879e+00,2.83825e+01
      36,       1,   71589,    8852, 2044020,1.98466e-06,1.98466e-06,2.98127e-14,1.35428e-07,    2.20137e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.12716e+00,3.25097e+01
      37,       1,   81777,   10116, 2289351,1.54060e-06,1.54060e-06,1.59539e-14,1.01497e-07,    1.57186e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.45031e+00,3.69600e+01
      38,       1,   94431,   11687, 2572644,1.19139e-06,1.19139e-06,6.64525e-15,8.44016e-08,    7.87337e-08,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.67784e+00,4.16379e+01
      39,       1,  106317,   13170, 2891595,9.36098e-07,9.36098e-07,6.63417e-15,6.72345e-08,    9.86721e-08,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.05334e+00,4.66912e+01
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        % \label{leg:est:unif:1}
        \addplot+ [line2, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        % \label{leg:est:unif:2}
        \addplot+ [line3, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        % \label{leg:est:unif:3}
        \addplot+ [line4, minorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};
        % \label{leg:est:unif:4}

        \addplot+ [line1, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        % \label{leg:est:adap:1}
        \addplot+ [line2, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        % \label{leg:est:adap:2}
        \addplot+ [line3, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        % \label{leg:est:adap:3}
        \addplot+ [line4, majorline, forget plot] table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};
        % \label{leg:est:adap:4}


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2.3}{2.3e5}{7e-7}
        \drawswappedslopetriangle[ST3]{0.5}{2e6}{1.5e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Fig5b_SemilinearConvective_reduction.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 72mm,%
            xlabel           = cost,%
            ylabel           = {Newton reduction factor \(r[\delta_\ell^k]\)},%
            ymax             = 1e0,%
            ymin             = 1e-10,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/SemilinearConvective_Lshape_S1_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,4.93441e-02,4.93441e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,2.21372e-02,7.14812e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.90120e-02,9.04932e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.80049e-02,1.08498e-01
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,2.29001e-02,1.31398e-01
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.41361e-02,1.45534e-01
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,1.75538e-02,1.63088e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56075e+00,1.56720e-02,1.78760e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28565e+00,1.93651e-02,1.98125e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04609e+00,1.80151e-02,2.16140e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75677e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82941e+00,1.85509e-02,2.34691e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75677e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.61216e+00,2.93531e-02,2.64044e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43182e+03,5.90466e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37852e+00,3.50487e-02,2.99093e-01
       1,      14,     113,     192,    4746,8.96311e+02,2.99094e+03,2.09463e+03,5.90466e+03,    3.54742e-01,       0,       L,1.00000e+00,5.00000e-01,1.15735e+00,3.52671e-02,3.34360e-01
       1,      15,     113,     192,    5085,3.19614e+02,1.06710e+03,7.47486e+02,2.09463e+03,    3.56858e-01,       0,       L,1.00000e+00,5.00000e-01,9.73646e-01,2.62179e-02,3.60578e-01
       1,      16,     113,     192,    5424,1.14605e+02,3.83143e+02,2.68538e+02,7.47486e+02,    3.59255e-01,       0,       L,1.00000e+00,5.00000e-01,8.18972e-01,2.87020e-02,3.89280e-01
       1,      17,     113,     192,    5763,4.12627e+01,1.38368e+02,9.71053e+01,2.68538e+02,    3.61607e-01,       0,       L,1.00000e+00,5.00000e-01,6.83436e-01,2.33960e-02,4.12676e-01
       1,      18,     113,     192,    6102,1.48590e+01,5.01304e+01,3.52714e+01,9.71053e+01,    3.63228e-01,       0,       L,1.00000e+00,5.00000e-01,5.53251e-01,2.17471e-02,4.34423e-01
       1,      19,     113,     192,    6441,5.31163e+00,1.80959e+01,1.27843e+01,3.52714e+01,    3.62454e-01,       0,       L,1.00000e+00,5.00000e-01,4.22166e-01,2.14927e-02,4.55916e-01
       1,      20,     113,     192,    6780,1.86218e+00,6.40114e+00,4.53896e+00,1.27843e+01,    3.55043e-01,       0,       L,1.00000e+00,5.00000e-01,2.99570e-01,3.79193e-02,4.93835e-01
       1,      21,     113,     192,    7119,6.28237e-01,2.12789e+00,1.49966e+00,4.53896e+00,    3.30396e-01,       0,       L,1.00000e+00,5.00000e-01,1.93004e-01,3.59960e-02,5.29831e-01
       1,      22,     113,     192,    7458,2.42132e-01,6.39917e-01,3.97785e-01,1.49966e+00,    2.65250e-01,       0,       L,1.00000e+00,5.00000e-01,1.21277e-01,2.40459e-02,5.53877e-01
       1,      23,     113,     192,    7797,1.87817e-01,2.44306e-01,5.64885e-02,3.97785e-01,    1.42008e-01,       1,       L,1.00000e+00,5.00000e-01,9.28950e-02,2.69902e-02,5.80867e-01
       1,      24,     113,     192,    8136,1.85921e-01,1.87585e-01,1.66427e-03,5.64885e-02,    2.94621e-02,       1,       R,1.00000e+00,5.00000e-01,8.85855e-02,5.96499e-02,6.40517e-01
       2,       1,     417,     768,    9387,1.04468e-01,1.05132e-01,6.63640e-04,4.75932e-02,    1.39440e-02,       1,       R,1.00000e+00,5.00000e-01,9.16052e-02,5.18639e-02,6.92381e-01
       3,       1,    1601,    3072,   14190,5.73473e-02,5.73963e-02,4.90373e-05,2.59418e-02,    1.89028e-03,       1,       R,1.00000e+00,5.00000e-01,9.25258e-02,1.07598e-01,7.99979e-01
       4,       1,    6273,   12288,   33009,3.06520e-02,3.06546e-02,2.62428e-06,1.34021e-02,    1.95811e-04,       1,       R,1.00000e+00,5.00000e-01,9.27995e-02,3.71238e-01,1.17122e+00
       5,       1,   24833,   49152,  107508,1.60549e-02,1.60551e-02,1.76774e-07,6.82589e-03,    2.58976e-05,       1,       R,1.00000e+00,5.00000e-01,9.28691e-02,1.35364e+00,2.52486e+00
       6,       1,   98817,  196608,  403959,8.32954e-03,8.32956e-03,1.76493e-08,3.48102e-03,    5.07016e-06,       1,       R,1.00000e+00,5.00000e-01,9.28854e-02,5.73354e+00,8.25840e+00
       7,       1,  394241,  786432, 1586682,4.32297e-03,4.32298e-03,2.29295e-09,1.78962e-03,    1.28125e-06,       1,       R,1.00000e+00,5.00000e-01,9.28889e-02,1.06423e+01,1.89007e+01
        }\tableUniformOne

        % data/SemilinearConvective_Lshape_S1_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     113,     192,     339,7.91015e+08,2.64410e+09,1.85309e+09,5.41022e+09,    3.42517e-01,       0,       L,1.00000e+00,5.00000e-01,6.61201e+00,1.14529e-02,1.14529e-02
       1,       2,     113,     192,     678,2.71212e+08,9.08809e+08,6.37597e+08,1.85309e+09,    3.44072e-01,       0,       L,1.00000e+00,5.00000e-01,5.65628e+00,1.81401e-02,2.95930e-02
       1,       3,     113,     192,    1017,9.35286e+07,3.13616e+08,2.20087e+08,6.37597e+08,    3.45182e-01,       0,       L,1.00000e+00,5.00000e-01,4.85235e+00,1.61638e-02,4.57568e-02
       1,       4,     113,     192,    1356,3.23754e+07,1.08534e+08,7.61582e+07,2.20087e+08,    3.46036e-01,       0,       L,1.00000e+00,5.00000e-01,4.19972e+00,1.71731e-02,6.29299e-02
       1,       5,     113,     192,    1695,1.12355e+07,3.76416e+07,2.64061e+07,7.61582e+07,    3.46727e-01,       0,       L,1.00000e+00,5.00000e-01,3.68090e+00,1.75540e-02,8.04839e-02
       1,       6,     113,     192,    2034,3.90668e+06,1.30781e+07,9.17140e+06,2.64061e+07,    3.47322e-01,       0,       L,1.00000e+00,5.00000e-01,3.24868e+00,1.85227e-02,9.90067e-02
       1,       7,     113,     192,    2373,1.36056e+06,4.55105e+06,3.19049e+06,9.17140e+06,    3.47874e-01,       0,       L,1.00000e+00,5.00000e-01,2.87912e+00,2.06971e-02,1.19704e-01
       1,       8,     113,     192,    2712,4.74539e+05,1.58619e+06,1.11165e+06,3.19049e+06,    3.48426e-01,       0,       L,1.00000e+00,5.00000e-01,2.56075e+00,2.22900e-02,1.41994e-01
       1,       9,     113,     192,    3051,1.65770e+05,5.53763e+05,3.87993e+05,1.11165e+06,    3.49024e-01,       0,       L,1.00000e+00,5.00000e-01,2.28565e+00,1.88222e-02,1.60816e-01
       1,      10,     113,     192,    3390,5.80140e+04,1.93702e+05,1.35688e+05,3.87993e+05,    3.49718e-01,       0,       L,1.00000e+00,5.00000e-01,2.04609e+00,2.04098e-02,1.81226e-01
       1,      11,     113,     192,    3729,2.03488e+04,6.79166e+04,4.75677e+04,1.35688e+05,    3.50567e-01,       0,       L,1.00000e+00,5.00000e-01,1.82941e+00,2.14789e-02,2.02705e-01
       1,      12,     113,     192,    4068,7.15800e+03,2.38847e+04,1.67267e+04,4.75677e+04,    3.51639e-01,       0,       L,1.00000e+00,5.00000e-01,1.61216e+00,1.76451e-02,2.20350e-01
       1,      13,     113,     192,    4407,2.52716e+03,8.43182e+03,5.90466e+03,1.67267e+04,    3.53009e-01,       0,       L,1.00000e+00,5.00000e-01,1.37852e+00,1.71039e-02,2.37454e-01
       1,      14,     113,     192,    4746,8.96311e+02,2.99094e+03,2.09463e+03,5.90466e+03,    3.54742e-01,       0,       L,1.00000e+00,5.00000e-01,1.15735e+00,1.65071e-02,2.53961e-01
       1,      15,     113,     192,    5085,3.19614e+02,1.06710e+03,7.47486e+02,2.09463e+03,    3.56858e-01,       0,       L,1.00000e+00,5.00000e-01,9.73646e-01,1.73049e-02,2.71266e-01
       1,      16,     113,     192,    5424,1.14605e+02,3.83143e+02,2.68538e+02,7.47486e+02,    3.59255e-01,       0,       L,1.00000e+00,5.00000e-01,8.18972e-01,1.63460e-02,2.87612e-01
       1,      17,     113,     192,    5763,4.12627e+01,1.38368e+02,9.71053e+01,2.68538e+02,    3.61607e-01,       0,       L,1.00000e+00,5.00000e-01,6.83436e-01,2.04780e-02,3.08090e-01
       1,      18,     113,     192,    6102,1.48590e+01,5.01304e+01,3.52714e+01,9.71053e+01,    3.63228e-01,       0,       L,1.00000e+00,5.00000e-01,5.53251e-01,1.86512e-02,3.26741e-01
       1,      19,     113,     192,    6441,5.31163e+00,1.80959e+01,1.27843e+01,3.52714e+01,    3.62454e-01,       0,       L,1.00000e+00,5.00000e-01,4.22166e-01,2.20687e-02,3.48810e-01
       1,      20,     113,     192,    6780,1.86218e+00,6.40114e+00,4.53896e+00,1.27843e+01,    3.55043e-01,       0,       L,1.00000e+00,5.00000e-01,2.99570e-01,1.71130e-02,3.65923e-01
       1,      21,     113,     192,    7119,6.28237e-01,2.12789e+00,1.49966e+00,4.53896e+00,    3.30396e-01,       0,       L,1.00000e+00,5.00000e-01,1.93004e-01,1.88360e-02,3.84759e-01
       1,      22,     113,     192,    7458,2.42132e-01,6.39917e-01,3.97785e-01,1.49966e+00,    2.65250e-01,       0,       L,1.00000e+00,5.00000e-01,1.21277e-01,1.61860e-02,4.00945e-01
       1,      23,     113,     192,    7797,1.87817e-01,2.44306e-01,5.64885e-02,3.97785e-01,    1.42008e-01,       1,       L,1.00000e+00,5.00000e-01,9.28950e-02,1.57733e-02,4.16718e-01
       1,      24,     113,     192,    8136,1.85921e-01,1.87585e-01,1.66427e-03,5.64885e-02,    2.94621e-02,       1,       R,1.00000e+00,5.00000e-01,8.85855e-02,5.12898e-02,4.68008e-01
       2,       1,     151,     261,    8589,1.52637e-01,1.53102e-01,4.64801e-04,3.49921e-02,    1.32830e-02,       1,       R,1.00000e+00,5.00000e-01,8.99958e-02,3.48029e-02,5.02811e-01
       3,       1,     195,     338,    9174,1.29735e-01,1.29913e-01,1.77595e-04,2.26945e-02,    7.82545e-03,       1,       R,1.00000e+00,5.00000e-01,9.05428e-02,2.81820e-02,5.30993e-01
       4,       1,     260,     457,    9954,1.06791e-01,1.06960e-01,1.69028e-04,2.23239e-02,    7.57162e-03,       1,       R,1.00000e+00,5.00000e-01,9.14820e-02,3.05569e-02,5.61550e-01
       5,       1,     332,     590,   10950,8.97749e-02,8.98086e-02,3.36895e-05,1.77877e-02,    1.89398e-03,       1,       R,1.00000e+00,5.00000e-01,9.18951e-02,3.55563e-02,5.97106e-01
       6,       1,     477,     860,   12381,7.48833e-02,7.49061e-02,2.28104e-05,1.40762e-02,    1.62049e-03,       1,       R,1.00000e+00,5.00000e-01,9.23281e-02,4.24700e-02,6.39576e-01
       7,       1,     697,    1270,   14472,6.13853e-02,6.14008e-02,1.54573e-05,1.16692e-02,    1.32463e-03,       1,       R,1.00000e+00,5.00000e-01,9.26581e-02,4.99828e-02,6.89559e-01
       8,       1,     892,    1632,   17148,5.23549e-02,5.23563e-02,1.36270e-06,8.77728e-03,    1.55253e-04,       1,       R,1.00000e+00,5.00000e-01,9.27647e-02,5.24321e-02,7.41991e-01
       9,       1,    1445,    2716,   21483,4.34376e-02,4.34427e-02,5.07585e-06,7.67766e-03,    6.61119e-04,       1,       R,1.00000e+00,5.00000e-01,9.27693e-02,7.45180e-02,8.16509e-01
      10,       1,    2057,    3899,   27654,3.51264e-02,3.51284e-02,2.04234e-06,6.51582e-03,    3.13444e-04,       1,       R,1.00000e+00,5.00000e-01,9.28186e-02,8.87280e-02,9.05237e-01
      11,       1,    3029,    5770,   36741,2.86398e-02,2.86401e-02,2.64242e-07,5.12379e-03,    5.15715e-05,       1,       R,1.00000e+00,5.00000e-01,9.28499e-02,1.22515e-01,1.02775e+00
      12,       1,    4547,    8767,   50382,2.37170e-02,2.37172e-02,2.47216e-07,3.74455e-03,    6.60202e-05,       1,       R,1.00000e+00,5.00000e-01,9.28701e-02,1.74800e-01,1.20255e+00
      13,       1,    6962,   13471,   71268,1.90511e-02,1.90512e-02,1.34834e-07,3.39097e-03,    3.97627e-05,       1,       R,1.00000e+00,5.00000e-01,9.28788e-02,2.38394e-01,1.44095e+00
      14,       1,   10194,   19866,  101850,1.54910e-02,1.54911e-02,6.35200e-08,2.59528e-03,    2.44752e-05,       1,       R,1.00000e+00,5.00000e-01,9.28814e-02,3.64620e-01,1.80557e+00
      15,       1,   15525,   30394,  148425,1.27253e-02,1.27254e-02,3.09729e-08,2.01825e-03,    1.53464e-05,       1,       R,1.00000e+00,5.00000e-01,9.28835e-02,5.36982e-01,2.34255e+00
      16,       1,   24064,   47358,  220617,1.04201e-02,1.04201e-02,1.15411e-08,1.69145e-03,    6.82320e-06,       1,       R,1.00000e+00,5.00000e-01,9.28854e-02,8.22506e-01,3.16505e+00
      17,       1,   34971,   69017,  325530,8.49350e-03,8.49350e-03,3.44761e-09,1.41226e-03,    2.44120e-06,       1,       R,1.00000e+00,5.00000e-01,9.28876e-02,1.20960e+00,4.37465e+00
      18,       1,   49255,   97311,  473295,7.08239e-03,7.08239e-03,2.51812e-09,1.05250e-03,    2.39252e-06,       1,       R,1.00000e+00,5.00000e-01,9.28879e-02,1.75436e+00,6.12901e+00
      19,       1,   72009,  142733,  689322,5.87914e-03,5.87914e-03,1.17327e-09,8.94279e-04,    1.31198e-06,       1,       R,1.00000e+00,5.00000e-01,9.28884e-02,2.74005e+00,8.86906e+00
      20,       1,  109935,  218165, 1019127,4.81387e-03,4.81387e-03,4.79778e-10,7.81426e-04,    6.13978e-07,       1,       R,1.00000e+00,5.00000e-01,9.28891e-02,2.76729e+00,1.16364e+01
        }\tableAdaptiveOne

        % data/SemilinearConvective_Lshape_S2_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,2.67968e-02,2.67968e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,2.75331e-02,5.43299e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,2.25611e-02,7.68909e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,2.15061e-02,9.83970e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.20020e-02,1.20399e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,2.21119e-02,1.42511e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.19471e-02,1.64458e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.48029e-02,1.89261e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.39038e-02,2.13165e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,2.00911e-02,2.33256e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,2.27590e-02,2.56015e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,2.49600e-02,2.80975e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23664e+00,2.51460e-02,3.06121e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00217e+03,2.77824e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95880e+00,2.41849e-02,3.30306e-01
       1,      15,     417,     192,   18765,4.39293e+02,1.43694e+03,9.97648e+02,2.77824e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69049e+00,2.43061e-02,3.54612e-01
       1,      16,     417,     192,   20016,1.57924e+02,5.18227e+02,3.60303e+02,9.97648e+02,    3.61153e-01,       0,       L,1.00000e+00,5.00000e-01,1.43039e+00,2.72610e-02,3.81873e-01
       1,      17,     417,     192,   21267,5.65382e+01,1.87401e+02,1.30863e+02,3.60303e+02,    3.63202e-01,       0,       L,1.00000e+00,5.00000e-01,1.18228e+00,4.98781e-02,4.31751e-01
       1,      18,     417,     192,   22518,2.00076e+01,6.77253e+01,4.77177e+01,1.30863e+02,    3.64639e-01,       0,       L,1.00000e+00,5.00000e-01,9.44838e-01,2.57440e-02,4.57495e-01
       1,      19,     417,     192,   23769,7.08715e+00,2.44702e+01,1.73831e+01,4.77177e+01,    3.64290e-01,       0,       L,1.00000e+00,5.00000e-01,6.97651e-01,2.89900e-02,4.86485e-01
       1,      20,     417,     192,   25020,2.55811e+00,8.78508e+00,6.22696e+00,1.73831e+01,    3.58220e-01,       0,       L,1.00000e+00,5.00000e-01,4.54096e-01,5.38499e-02,5.40335e-01
       1,      21,     417,     192,   26271,8.90343e-01,2.98582e+00,2.09547e+00,6.22696e+00,    3.36516e-01,       0,       L,1.00000e+00,5.00000e-01,2.70894e-01,4.85640e-02,5.88899e-01
       1,      22,     417,     192,   27522,2.73431e-01,8.57283e-01,5.83851e-01,2.09547e+00,    2.78625e-01,       0,       L,1.00000e+00,5.00000e-01,1.54507e-01,3.27649e-02,6.21664e-01
       1,      23,     417,     192,   28773,1.01273e-01,1.96062e-01,9.47890e-02,5.83851e-01,    1.62351e-01,       1,       L,1.00000e+00,5.00000e-01,1.02566e-01,2.42841e-02,6.45948e-01
       1,      24,     417,     192,   30024,8.55454e-02,8.93926e-02,3.84720e-03,9.47890e-02,    4.05870e-02,       1,       R,1.00000e+00,5.00000e-01,9.27895e-02,3.46971e-02,6.80645e-01
       2,       1,    1601,     768,   34827,2.84908e-02,2.85200e-02,2.92418e-05,1.41116e-02,    2.07218e-03,       1,       R,1.00000e+00,5.00000e-01,9.28591e-02,7.47540e-02,7.55399e-01
       3,       1,    6273,    3072,   53646,9.67836e-03,9.67901e-03,6.55173e-07,4.68374e-03,    1.39882e-04,       1,       R,1.00000e+00,5.00000e-01,9.28924e-02,2.38873e-01,9.94272e-01
       4,       1,   24833,   12288,  128145,4.42771e-03,4.42775e-03,3.66537e-08,1.63343e-03,    2.24397e-05,       1,       R,1.00000e+00,5.00000e-01,9.28920e-02,8.55226e-01,1.84950e+00
       5,       1,   98817,   49152,  424596,2.55875e-03,2.55875e-03,3.99005e-09,7.70532e-04,    5.17830e-06,       1,       R,1.00000e+00,5.00000e-01,9.28907e-02,3.73629e+00,5.58579e+00
       6,       1,  394241,  196608, 1607319,1.58398e-03,1.58398e-03,4.94176e-10,4.53414e-04,    1.08990e-06,       1,       R,1.00000e+00,5.00000e-01,9.28901e-02,1.07957e+01,1.63815e+01
        }\tableUniformTwo

        % data/SemilinearConvective_Lshape_S2_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     417,     192,    1251,8.83278e+08,2.96391e+09,2.08063e+09,5.91984e+09,    3.51467e-01,       0,       L,1.00000e+00,5.00000e-01,8.00747e+00,1.66478e-02,1.66478e-02
       1,       2,     417,     192,    2502,3.12426e+08,1.04431e+09,7.31886e+08,2.08063e+09,    3.51762e-01,       0,       L,1.00000e+00,5.00000e-01,7.18917e+00,3.04141e-02,4.70619e-02
       1,       3,     417,     192,    3753,1.10425e+08,3.67932e+08,2.57507e+08,7.31886e+08,    3.51840e-01,       0,       L,1.00000e+00,5.00000e-01,6.49071e+00,2.55792e-02,7.26411e-02
       1,       4,     417,     192,    5004,3.89696e+07,1.29585e+08,9.06158e+07,2.57507e+08,    3.51897e-01,       0,       L,1.00000e+00,5.00000e-01,5.88368e+00,2.22290e-02,9.48701e-02
       1,       5,     417,     192,    6255,1.37626e+07,4.56592e+07,3.18966e+07,9.06158e+07,    3.51998e-01,       0,       L,1.00000e+00,5.00000e-01,5.32182e+00,2.64008e-02,1.21271e-01
       1,       6,     417,     192,    7506,4.85702e+06,1.60887e+07,1.12317e+07,3.18966e+07,    3.52127e-01,       0,       L,1.00000e+00,5.00000e-01,4.82052e+00,2.24020e-02,1.43673e-01
       1,       7,     417,     192,    8757,1.71664e+06,5.67378e+06,3.95714e+06,1.12317e+07,    3.52320e-01,       0,       L,1.00000e+00,5.00000e-01,4.35128e+00,2.25971e-02,1.66270e-01
       1,       8,     417,     192,   10008,6.06536e+05,2.00168e+06,1.39514e+06,3.95714e+06,    3.52563e-01,       0,       L,1.00000e+00,5.00000e-01,3.92983e+00,2.21510e-02,1.88421e-01
       1,       9,     417,     192,   11259,2.14720e+05,7.07073e+05,4.92353e+05,1.39514e+06,    3.52905e-01,       0,       L,1.00000e+00,5.00000e-01,3.53464e+00,2.04668e-02,2.08888e-01
       1,      10,     417,     192,   12510,7.60361e+04,2.50010e+05,1.73974e+05,4.92353e+05,    3.53352e-01,       0,       L,1.00000e+00,5.00000e-01,3.17634e+00,3.74532e-02,2.46341e-01
       1,      11,     417,     192,   13761,2.69915e+04,8.85726e+04,6.15812e+04,1.73974e+05,    3.53968e-01,       0,       L,1.00000e+00,5.00000e-01,2.84000e+00,4.62880e-02,2.92629e-01
       1,      12,     417,     192,   15012,9.59526e+03,3.14434e+04,2.18481e+04,6.15812e+04,    3.54786e-01,       0,       L,1.00000e+00,5.00000e-01,2.52988e+00,4.55608e-02,3.38190e-01
       1,      13,     417,     192,   16263,3.42192e+03,1.11974e+04,7.77544e+03,2.18481e+04,    3.55886e-01,       0,       L,1.00000e+00,5.00000e-01,2.23664e+00,3.79260e-02,3.76116e-01
       1,      14,     417,     192,   17514,1.22392e+03,4.00217e+03,2.77824e+03,7.77544e+03,    3.57310e-01,       0,       L,1.00000e+00,5.00000e-01,1.95880e+00,2.98071e-02,4.05923e-01
       1,      15,     417,     192,   18765,4.39293e+02,1.43694e+03,9.97648e+02,2.77824e+03,    3.59093e-01,       0,       L,1.00000e+00,5.00000e-01,1.69049e+00,3.67601e-02,4.42683e-01
       1,      16,     417,     192,   20016,1.57924e+02,5.18227e+02,3.60303e+02,9.97648e+02,    3.61153e-01,       0,       L,1.00000e+00,5.00000e-01,1.43039e+00,4.18751e-02,4.84558e-01
       1,      17,     417,     192,   21267,5.65382e+01,1.87401e+02,1.30863e+02,3.60303e+02,    3.63202e-01,       0,       L,1.00000e+00,5.00000e-01,1.18228e+00,2.78888e-02,5.12447e-01
       1,      18,     417,     192,   22518,2.00076e+01,6.77253e+01,4.77177e+01,1.30863e+02,    3.64639e-01,       0,       L,1.00000e+00,5.00000e-01,9.44838e-01,2.70052e-02,5.39452e-01
       1,      19,     417,     192,   23769,7.08715e+00,2.44702e+01,1.73831e+01,4.77177e+01,    3.64290e-01,       0,       L,1.00000e+00,5.00000e-01,6.97651e-01,3.19138e-02,5.71366e-01
       1,      20,     417,     192,   25020,2.55811e+00,8.78508e+00,6.22696e+00,1.73831e+01,    3.58220e-01,       0,       L,1.00000e+00,5.00000e-01,4.54096e-01,2.57790e-02,5.97145e-01
       1,      21,     417,     192,   26271,8.90343e-01,2.98582e+00,2.09547e+00,6.22696e+00,    3.36516e-01,       0,       L,1.00000e+00,5.00000e-01,2.70894e-01,2.34981e-02,6.20643e-01
       1,      22,     417,     192,   27522,2.73431e-01,8.57283e-01,5.83851e-01,2.09547e+00,    2.78625e-01,       0,       L,1.00000e+00,5.00000e-01,1.54507e-01,2.44260e-02,6.45069e-01
       1,      23,     417,     192,   28773,1.01273e-01,1.96062e-01,9.47890e-02,5.83851e-01,    1.62351e-01,       1,       L,1.00000e+00,5.00000e-01,1.02566e-01,2.58770e-02,6.70946e-01
       1,      24,     417,     192,   30024,8.55454e-02,8.93926e-02,3.84720e-03,9.47890e-02,    4.05870e-02,       1,       R,1.00000e+00,5.00000e-01,9.27895e-02,3.70760e-02,7.08022e-01
       2,       1,     520,     241,   31584,6.57694e-02,6.57910e-02,2.16022e-05,9.94515e-03,    2.17213e-03,       1,       R,1.00000e+00,5.00000e-01,9.25856e-02,3.72851e-02,7.45307e-01
       3,       1,     592,     275,   33360,4.66139e-02,4.66263e-02,1.23753e-05,7.84042e-03,    1.57839e-03,       1,       R,1.00000e+00,5.00000e-01,9.27069e-02,3.65889e-02,7.81896e-01
       4,       1,     727,     338,   35541,3.55721e-02,3.55766e-02,4.49639e-06,5.08496e-03,    8.84254e-04,       1,       R,1.00000e+00,5.00000e-01,9.27583e-02,3.71931e-02,8.19089e-01
       5,       1,     977,     458,   38472,2.85097e-02,2.85114e-02,1.63688e-06,3.81534e-03,    4.29026e-04,       1,       R,1.00000e+00,5.00000e-01,9.28163e-02,5.27310e-02,8.71820e-01
       6,       1,    1264,     595,   42264,1.97717e-02,1.97726e-02,9.30926e-07,3.56854e-03,    2.60870e-04,       1,       R,1.00000e+00,5.00000e-01,9.28513e-02,4.79529e-02,9.19773e-01
       7,       1,    1383,     652,   46413,1.53503e-02,1.53505e-02,2.33661e-07,2.18543e-03,    1.06917e-04,       1,       R,1.00000e+00,5.00000e-01,9.28610e-02,5.17571e-02,9.71530e-01
       8,       1,    1683,     796,   51462,1.24398e-02,1.24399e-02,6.47094e-08,1.47198e-03,    4.39608e-05,       1,       R,1.00000e+00,5.00000e-01,9.28746e-02,6.95081e-02,1.04104e+00
       9,       1,    2322,    1103,   58428,9.54612e-03,9.54619e-03,7.22505e-08,1.37220e-03,    5.26530e-05,       1,       R,1.00000e+00,5.00000e-01,9.28810e-02,7.87430e-02,1.11978e+00
      10,       1,    3153,    1506,   67887,7.08032e-03,7.08039e-03,6.81805e-08,1.14499e-03,    5.95470e-05,       1,       R,1.00000e+00,5.00000e-01,9.28858e-02,1.18687e-01,1.23847e+00
      11,       1,    3845,    1842,   79422,5.42037e-03,5.42039e-03,2.52260e-08,8.07332e-04,    3.12462e-05,       1,       R,1.00000e+00,5.00000e-01,9.28866e-02,1.28005e-01,1.36647e+00
      12,       1,    5050,    2441,   94572,4.13673e-03,4.13675e-03,1.72724e-08,6.17279e-04,    2.79814e-05,       1,       R,1.00000e+00,5.00000e-01,9.28875e-02,1.49944e-01,1.51642e+00
      13,       1,    6325,    3060,  113547,3.13268e-03,3.13268e-03,3.66222e-09,4.68577e-04,    7.81562e-06,       1,       R,1.00000e+00,5.00000e-01,9.28886e-02,1.79561e-01,1.69598e+00
      14,       1,    8564,    4157,  139239,2.40747e-03,2.40748e-03,1.94789e-09,3.43769e-04,    5.66627e-06,       1,       R,1.00000e+00,5.00000e-01,9.28891e-02,2.35461e-01,1.93144e+00
      15,       1,   11289,    5490,  173106,1.77498e-03,1.77498e-03,1.43351e-09,2.86316e-04,    5.00675e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,3.03325e-01,2.23476e+00
      16,       1,   14472,    7069,  216522,1.34093e-03,1.34093e-03,4.75713e-10,2.04430e-04,    2.32703e-06,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,3.97583e-01,2.63235e+00
      17,       1,   19202,    9417,  274128,1.00208e-03,1.00208e-03,2.77886e-10,1.53271e-04,    1.81303e-06,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,5.14462e-01,3.14681e+00
      18,       1,   24765,   12154,  348423,7.70888e-04,7.70888e-04,8.09806e-11,1.11953e-04,    7.23345e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,6.91799e-01,3.83861e+00
      19,       1,   33662,   16569,  449409,5.81327e-04,5.81327e-04,3.99578e-11,8.59628e-05,    4.64827e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,9.32162e-01,4.77077e+00
      20,       1,   44802,   22085,  583815,4.46496e-04,4.46496e-04,1.77356e-11,6.51690e-05,    2.72147e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.31893e+00,6.08970e+00
      21,       1,   56049,   27684,  751962,3.40207e-04,3.40207e-04,1.24859e-11,5.02727e-05,    2.48362e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.59478e+00,7.68448e+00
      22,       1,   72272,   35775,  968778,2.62820e-04,2.62820e-04,4.29558e-12,3.73841e-05,    1.14904e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.18105e+00,9.86553e+00
      23,       1,   93748,   46417, 1250022,2.04186e-04,2.04186e-04,2.00711e-12,2.85505e-05,    7.03002e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.88994e+00,1.27555e+01
      24,       1,  121699,   60326, 1615119,1.60300e-04,1.60300e-04,8.76779e-13,2.13882e-05,    4.09935e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,3.35384e+00,1.61093e+01
        }\tableAdaptiveTwo

        % data/SemilinearConvective_Lshape_S3_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,4.23200e-02,4.23200e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,3.42290e-02,7.65491e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.22611e-02,1.08810e-01
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,3.76849e-02,1.46495e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.54099e-02,1.81905e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.30181e-02,2.14923e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,3.43549e-02,2.49278e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,3.57368e-02,2.85015e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,3.32141e-02,3.18229e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85556e+00,3.16911e-02,3.49920e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51469e+00,3.04389e-02,3.80359e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31486e+00,3.33011e-02,4.13660e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.50091e+00,3.54450e-02,4.49105e-01
       1,      14,     913,     192,   38346,1.35710e+03,4.20039e+03,2.84329e+03,7.92503e+03,    3.58774e-01,       0,       L,1.00000e+00,5.00000e-01,3.61595e+00,3.65858e-02,4.85691e-01
       1,      15,     913,     192,   42911,1.12505e+03,3.34268e+03,2.21762e+03,2.84329e+03,    7.79948e-01,       0,       L,2.50000e-01,2.50000e-01,3.59199e+00,4.88231e-02,5.34514e-01
       1,      16,     913,     192,   46563,3.72333e+03,5.44841e+03,1.72509e+03,2.21762e+03,    7.77898e-01,       0,       L,5.00000e-01,2.50000e-01,2.68611e+00,4.57389e-02,5.80253e-01
       1,      17,     913,     192,   49302,1.53052e+03,2.17324e+03,6.42716e+02,1.72509e+03,    3.72571e-01,       0,       L,1.00000e+00,2.50000e-01,3.11458e+00,3.81250e-02,6.18378e-01
       1,      18,     913,     192,   53867,1.48324e+03,1.99037e+03,5.07132e+02,6.42716e+02,    7.89045e-01,       0,       L,2.50000e-01,2.50000e-01,2.69914e+00,4.89752e-02,6.67353e-01
       1,      19,     913,     192,   57519,8.19093e+02,1.17235e+03,3.53256e+02,5.07132e+02,    6.96576e-01,       0,       L,5.00000e-01,2.50000e-01,3.21000e+00,4.72949e-02,7.14648e-01
       1,      20,     913,     192,   62084,7.36212e+02,1.00093e+03,2.64719e+02,3.53256e+02,    7.49369e-01,       0,       L,2.50000e-01,2.50000e-01,2.63021e+00,6.25682e-02,7.77216e-01
       1,      21,     913,     192,   64823,1.97967e+02,3.01800e+02,1.03833e+02,2.64719e+02,    3.92240e-01,       0,       L,1.00000e+00,2.50000e-01,2.16220e+00,4.62649e-02,8.23481e-01
       1,      22,     913,     192,   67562,1.03029e+02,1.45206e+02,4.21772e+01,1.03833e+02,    4.06201e-01,       0,       L,1.00000e+00,2.50000e-01,1.53549e+00,4.42600e-02,8.67741e-01
       1,      23,     913,     192,   70301,5.55621e+01,7.71451e+01,2.15830e+01,4.21772e+01,    5.11723e-01,       0,       L,1.00000e+00,2.50000e-01,1.25538e+00,5.59449e-02,9.23686e-01
       1,      24,     913,     192,   73040,1.49713e+01,2.20797e+01,7.10834e+00,2.15830e+01,    3.29349e-01,       0,       L,1.00000e+00,2.50000e-01,1.01534e+00,4.87111e-02,9.72397e-01
       1,      25,     913,     192,   75779,5.08857e+00,7.65999e+00,2.57142e+00,7.10834e+00,    3.61746e-01,       0,       L,1.00000e+00,2.50000e-01,7.20874e-01,4.76758e-02,1.02007e+00
       1,      26,     913,     192,   78518,1.98220e+00,2.92421e+00,9.42017e-01,2.57142e+00,    3.66342e-01,       0,       L,1.00000e+00,2.50000e-01,4.65055e-01,4.08552e-02,1.06093e+00
       1,      27,     913,     192,   81257,6.19905e-01,9.38181e-01,3.18276e-01,9.42017e-01,    3.37867e-01,       1,       L,1.00000e+00,2.50000e-01,2.38404e-01,4.03171e-02,1.10125e+00
       1,      28,     913,     192,   83996,1.16346e-01,1.81086e-01,6.47395e-02,3.18276e-01,    2.03407e-01,       1,       L,1.00000e+00,2.50000e-01,1.11411e-01,3.96669e-02,1.14091e+00
       1,      29,     913,     192,   86735,2.77836e-02,3.11676e-02,3.38401e-03,6.47395e-02,    5.22712e-02,       1,       L,1.00000e+00,2.50000e-01,9.34339e-02,4.49219e-02,1.18583e+00
       1,      30,     913,     192,   89474,2.73569e-02,2.73678e-02,1.09310e-05,3.38401e-03,    3.23018e-03,       1,       R,1.00000e+00,2.50000e-01,9.28841e-02,6.28302e-02,1.24866e+00
       2,       1,    3553,     768,  100133,1.02337e-02,1.02345e-02,7.90902e-07,3.30945e-03,    2.38983e-04,       1,       R,1.00000e+00,2.50000e-01,9.28956e-02,1.32288e-01,1.38095e+00
       3,       1,   14017,    3072,  142184,5.82275e-03,5.82280e-03,4.93157e-08,1.22718e-03,    4.01860e-05,       1,       R,1.00000e+00,2.50000e-01,9.28922e-02,4.80563e-01,1.86151e+00
       4,       1,   55681,   12288,  309227,3.61589e-03,3.61590e-03,5.31763e-09,7.12309e-04,    7.46534e-06,       1,       R,1.00000e+00,2.50000e-01,9.28907e-02,2.07171e+00,3.93323e+00
       5,       1,  221953,   49152,  975086,2.26975e-03,2.26975e-03,6.16517e-10,4.48013e-04,    1.37612e-06,       1,       R,1.00000e+00,2.50000e-01,9.28901e-02,6.55380e+00,1.04870e+01
        }\tableUniformThree

        % data/SemilinearConvective_Lshape_S3_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,     913,     192,    2739,9.19768e+08,3.08427e+09,2.16450e+09,6.16899e+09,    3.50868e-01,       0,       L,1.00000e+00,5.00000e-01,9.64825e+00,3.42929e-02,3.42929e-02
       1,       2,     913,     192,    5478,3.23087e+08,1.08268e+09,7.59594e+08,2.16450e+09,    3.50933e-01,       0,       L,1.00000e+00,5.00000e-01,8.72630e+00,6.24702e-02,9.67631e-02
       1,       3,     913,     192,    8217,1.13504e+08,3.80122e+08,2.66618e+08,7.59594e+08,    3.51001e-01,       0,       L,1.00000e+00,5.00000e-01,7.89786e+00,3.34690e-02,1.30232e-01
       1,       4,     913,     192,   10956,3.98865e+07,1.33493e+08,9.36069e+07,2.66618e+08,    3.51090e-01,       0,       L,1.00000e+00,5.00000e-01,7.14114e+00,3.26409e-02,1.62873e-01
       1,       5,     913,     192,   13695,1.40232e+07,4.68989e+07,3.28757e+07,9.36069e+07,    3.51210e-01,       0,       L,1.00000e+00,5.00000e-01,6.45347e+00,3.85261e-02,2.01399e-01
       1,       6,     913,     192,   16434,4.93383e+06,1.64854e+07,1.15516e+07,3.28757e+07,    3.51372e-01,       0,       L,1.00000e+00,5.00000e-01,5.82660e+00,3.39170e-02,2.35316e-01
       1,       7,     913,     192,   19173,1.73767e+06,5.79910e+06,4.06143e+06,1.15516e+07,    3.51590e-01,       0,       L,1.00000e+00,5.00000e-01,5.25586e+00,2.99160e-02,2.65232e-01
       1,       8,     913,     192,   21912,6.12873e+05,2.04202e+06,1.42915e+06,4.06143e+06,    3.51883e-01,       0,       L,1.00000e+00,5.00000e-01,4.73717e+00,3.14319e-02,2.96664e-01
       1,       9,     913,     192,   24651,2.16591e+05,7.20047e+05,5.03456e+05,1.42915e+06,    3.52277e-01,       0,       L,1.00000e+00,5.00000e-01,4.26916e+00,3.40631e-02,3.30727e-01
       1,      10,     913,     192,   27390,7.67607e+04,2.54386e+05,1.77626e+05,5.03456e+05,    3.52812e-01,       0,       L,1.00000e+00,5.00000e-01,3.85556e+00,3.60038e-02,3.66731e-01
       1,      11,     913,     192,   30129,2.73170e+04,9.01149e+04,6.27979e+04,1.77626e+05,    3.53541e-01,       0,       L,1.00000e+00,5.00000e-01,3.51469e+00,3.28119e-02,3.99543e-01
       1,      12,     913,     192,   32868,9.78304e+03,3.20473e+04,2.22643e+04,6.27979e+04,    3.54539e-01,       0,       L,1.00000e+00,5.00000e-01,3.31486e+00,3.39141e-02,4.33457e-01
       1,      13,     913,     192,   35607,3.54220e+03,1.14672e+04,7.92503e+03,2.22643e+04,    3.55952e-01,       0,       L,1.00000e+00,5.00000e-01,3.50091e+00,3.25429e-02,4.66000e-01
       1,      14,     913,     192,   38346,1.35710e+03,4.20039e+03,2.84329e+03,7.92503e+03,    3.58774e-01,       0,       L,1.00000e+00,5.00000e-01,3.61595e+00,3.69592e-02,5.02959e-01
       1,      15,     913,     192,   42911,1.12505e+03,3.34268e+03,2.21762e+03,2.84329e+03,    7.79948e-01,       0,       L,2.50000e-01,2.50000e-01,3.59199e+00,5.08151e-02,5.53774e-01
       1,      16,     913,     192,   46563,3.72333e+03,5.44841e+03,1.72509e+03,2.21762e+03,    7.77898e-01,       0,       L,5.00000e-01,2.50000e-01,2.68611e+00,4.32377e-02,5.97012e-01
       1,      17,     913,     192,   49302,1.53052e+03,2.17324e+03,6.42716e+02,1.72509e+03,    3.72571e-01,       0,       L,1.00000e+00,2.50000e-01,3.11458e+00,3.88381e-02,6.35850e-01
       1,      18,     913,     192,   53867,1.48324e+03,1.99037e+03,5.07132e+02,6.42716e+02,    7.89045e-01,       0,       L,2.50000e-01,2.50000e-01,2.69914e+00,7.29220e-02,7.08772e-01
       1,      19,     913,     192,   57519,8.19093e+02,1.17235e+03,3.53256e+02,5.07132e+02,    6.96576e-01,       0,       L,5.00000e-01,2.50000e-01,3.21000e+00,3.76961e-02,7.46468e-01
       1,      20,     913,     192,   62084,7.36212e+02,1.00093e+03,2.64719e+02,3.53256e+02,    7.49369e-01,       0,       L,2.50000e-01,2.50000e-01,2.63021e+00,4.84240e-02,7.94892e-01
       1,      21,     913,     192,   64823,1.97967e+02,3.01800e+02,1.03833e+02,2.64719e+02,    3.92240e-01,       0,       L,1.00000e+00,2.50000e-01,2.16220e+00,3.27890e-02,8.27681e-01
       1,      22,     913,     192,   67562,1.03029e+02,1.45206e+02,4.21772e+01,1.03833e+02,    4.06201e-01,       0,       L,1.00000e+00,2.50000e-01,1.53549e+00,3.31039e-02,8.60785e-01
       1,      23,     913,     192,   70301,5.55621e+01,7.71451e+01,2.15830e+01,4.21772e+01,    5.11723e-01,       0,       L,1.00000e+00,2.50000e-01,1.25538e+00,3.91438e-02,8.99929e-01
       1,      24,     913,     192,   73040,1.49713e+01,2.20797e+01,7.10834e+00,2.15830e+01,    3.29349e-01,       0,       L,1.00000e+00,2.50000e-01,1.01534e+00,3.38311e-02,9.33760e-01
       1,      25,     913,     192,   75779,5.08857e+00,7.65999e+00,2.57142e+00,7.10834e+00,    3.61746e-01,       0,       L,1.00000e+00,2.50000e-01,7.20874e-01,4.86603e-02,9.82420e-01
       1,      26,     913,     192,   78518,1.98220e+00,2.92421e+00,9.42017e-01,2.57142e+00,    3.66342e-01,       0,       L,1.00000e+00,2.50000e-01,4.65055e-01,3.87537e-02,1.02117e+00
       1,      27,     913,     192,   81257,6.19905e-01,9.38181e-01,3.18276e-01,9.42017e-01,    3.37867e-01,       1,       L,1.00000e+00,2.50000e-01,2.38404e-01,3.37338e-02,1.05491e+00
       1,      28,     913,     192,   83996,1.16346e-01,1.81086e-01,6.47395e-02,3.18276e-01,    2.03407e-01,       1,       L,1.00000e+00,2.50000e-01,1.11411e-01,3.58303e-02,1.09074e+00
       1,      29,     913,     192,   86735,2.77836e-02,3.11676e-02,3.38401e-03,6.47395e-02,    5.22712e-02,       1,       L,1.00000e+00,2.50000e-01,9.34339e-02,4.56150e-02,1.13635e+00
       1,      30,     913,     192,   89474,2.73569e-02,2.73678e-02,1.09310e-05,3.38401e-03,    3.23018e-03,       1,       R,1.00000e+00,2.50000e-01,9.28841e-02,6.45020e-02,1.20086e+00
       2,       1,    1081,     228,   92717,2.27353e-02,2.27358e-02,5.30068e-07,2.13336e-03,    2.48467e-04,       1,       R,1.00000e+00,2.50000e-01,9.28770e-02,5.70040e-02,1.25786e+00
       3,       1,    1345,     285,   96752,1.66923e-02,1.66927e-02,3.79184e-07,2.04687e-03,    1.85250e-04,       1,       R,1.00000e+00,2.50000e-01,9.28815e-02,5.81629e-02,1.31602e+00
       4,       1,    1474,     313,  101174,1.17402e-02,1.17405e-02,3.45534e-07,1.59081e-03,    2.17206e-04,       1,       R,1.00000e+00,2.50000e-01,9.28869e-02,5.77800e-02,1.37380e+00
       5,       1,    1708,     363,  106298,9.02218e-03,9.02220e-03,1.52064e-08,9.39170e-04,    1.61913e-05,       1,       R,1.00000e+00,2.50000e-01,9.28867e-02,6.41901e-02,1.43799e+00
       6,       1,    1858,     395,  111872,7.21247e-03,7.21248e-03,1.20420e-08,5.58957e-04,    2.15437e-05,       1,       R,1.00000e+00,2.50000e-01,9.28876e-02,6.73130e-02,1.50531e+00
       7,       1,    2083,     444,  118121,6.20320e-03,6.20321e-03,4.88633e-09,5.06147e-04,    9.65397e-06,       1,       R,1.00000e+00,2.50000e-01,9.28872e-02,8.05831e-02,1.58589e+00
       8,       1,    2404,     512,  125333,4.72523e-03,4.72523e-03,7.04897e-09,4.73735e-04,    1.48796e-05,       1,       R,1.00000e+00,2.50000e-01,9.28879e-02,7.34968e-02,1.65938e+00
       9,       1,    2968,     634,  134237,3.59641e-03,3.59642e-03,1.07532e-08,4.10617e-04,    2.61879e-05,       1,       R,1.00000e+00,2.50000e-01,9.28893e-02,9.00252e-02,1.74941e+00
      10,       1,    3478,     744,  144671,2.65822e-03,2.65822e-03,3.67923e-09,3.20181e-04,    1.14911e-05,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,9.88369e-02,1.84825e+00
      11,       1,    3811,     816,  156104,1.87734e-03,1.87734e-03,1.44173e-09,2.41685e-04,    5.96531e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.13139e-01,1.96139e+00
      12,       1,    4561,     978,  169787,1.55111e-03,1.55111e-03,4.50926e-10,1.23820e-04,    3.64180e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.53771e-01,2.11516e+00
      13,       1,    5599,    1207,  186584,1.19351e-03,1.19351e-03,1.20064e-09,1.16363e-04,    1.03181e-05,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,1.67040e-01,2.28220e+00
      14,       1,    6463,    1396,  205973,9.22151e-04,9.22151e-04,5.44480e-10,8.43462e-05,    6.45530e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.06716e-01,2.48891e+00
      15,       1,    7300,    1581,  227873,6.98562e-04,6.98562e-04,1.88780e-10,7.55394e-05,    2.49909e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.15174e-01,2.70409e+00
      16,       1,    8677,    1878,  253904,5.38422e-04,5.38422e-04,9.76886e-11,5.21248e-05,    1.87413e-06,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,2.31255e-01,2.93534e+00
      17,       1,   10591,    2294,  285677,3.97640e-04,3.97640e-04,4.13906e-11,4.59213e-05,    9.01338e-07,       1,       R,1.00000e+00,2.50000e-01,9.28896e-02,3.03049e-01,3.23839e+00
      18,       1,   12559,    2728,  323354,2.99040e-04,2.99040e-04,2.50705e-11,3.12441e-05,    8.02406e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,3.60723e-01,3.59911e+00
      19,       1,   14740,    3210,  367574,2.27474e-04,2.27474e-04,1.13990e-11,2.32018e-05,    4.91298e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,4.23018e-01,4.02213e+00
      20,       1,   18295,    3993,  422459,1.69328e-04,1.69328e-04,6.65871e-12,1.75516e-05,    3.79379e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,5.23137e-01,4.54527e+00
      21,       1,   22069,    4828,  488666,1.20669e-04,1.20669e-04,3.39363e-12,1.26594e-05,    2.68072e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,6.18346e-01,5.16361e+00
      22,       1,   25621,    5609,  565529,9.24067e-05,9.24067e-05,2.15139e-12,7.99566e-06,    2.69070e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,7.41049e-01,5.90466e+00
      23,       1,   31969,    7002,  661436,6.97134e-05,6.97134e-05,1.49850e-12,7.08609e-06,    2.11471e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,9.33824e-01,6.83849e+00
      24,       1,   39181,    8584,  778979,5.23227e-05,5.23227e-05,6.42793e-13,5.53119e-06,    1.16213e-07,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.16758e+00,8.00607e+00
      25,       1,   46687,   10247,  919040,3.94583e-05,3.94583e-05,2.10820e-13,4.11954e-06,    5.11755e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.43025e+00,9.43632e+00
      26,       1,   55135,   12118, 1084445,2.98346e-05,2.98346e-05,1.15969e-13,2.99927e-06,    3.86658e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,1.70339e+00,1.11397e+01
      27,       1,   65593,   14429, 1281224,2.25062e-05,2.25062e-05,7.39658e-14,2.23242e-06,    3.31326e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.12154e+00,1.32612e+01
      28,       1,   79897,   17599, 1520915,1.67359e-05,1.67359e-05,5.71474e-14,1.61639e-06,    3.53550e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.44371e+00,1.57050e+01
      29,       1,   93274,   20559, 1800737,1.30157e-05,1.30157e-05,3.37164e-14,1.10591e-06,    3.04875e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,2.93059e+00,1.86356e+01
      30,       1,  110623,   24386, 2132606,1.00080e-05,1.00080e-05,1.81102e-14,8.99049e-07,    2.01437e-08,       1,       R,1.00000e+00,2.50000e-01,9.28897e-02,3.29359e+00,2.19291e+01
        }\tableAdaptiveThree

        % data/SemilinearConvective_Lshape_S4_Newton/T_nDofsMax100000_theta100_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.41613e-02,6.41613e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,6.64518e-02,1.30613e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,6.73463e-02,1.97959e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,6.25529e-02,2.60512e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,7.01098e-02,3.30622e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.36330e-02,3.94255e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,8.23359e-02,4.76591e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,6.27651e-02,5.39356e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88139e+00,7.30131e-02,6.12369e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,6.40440e-02,6.76413e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87984e+00,6.93400e-02,7.45753e-01
       1,      12,    1601,     192,   57636,9.69241e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42588e+00,7.02159e-02,8.15969e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,7.30569e-02,8.89026e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09046e+03,2.86160e+03,8.02209e+03,    3.56715e-01,       0,       L,1.00000e+00,5.00000e-01,2.58025e+00,6.75039e-02,9.56530e-01
       1,      15,    1601,     192,   72045,4.40202e+02,1.46639e+03,1.02618e+03,2.86160e+03,    3.58606e-01,       0,       L,1.00000e+00,5.00000e-01,2.18740e+00,6.36971e-02,1.02023e+00
       1,      16,    1601,     192,   76848,1.58242e+02,5.28479e+02,3.70237e+02,1.02618e+03,    3.60790e-01,       0,       L,1.00000e+00,5.00000e-01,1.80509e+00,7.22260e-02,1.09245e+00
       1,      17,    1601,     192,   81651,5.71609e+01,1.91554e+02,1.34393e+02,3.70237e+02,    3.62993e-01,       0,       L,1.00000e+00,5.00000e-01,1.42139e+00,7.48670e-02,1.16732e+00
       1,      18,    1601,     192,   86454,2.08882e+01,6.98798e+01,4.89916e+01,1.34393e+02,    3.64539e-01,       0,       L,1.00000e+00,5.00000e-01,1.05900e+00,8.49359e-02,1.25226e+00
       1,      19,    1601,     192,   91257,7.72551e+00,2.55553e+01,1.78298e+01,4.89916e+01,    3.63936e-01,       0,       L,1.00000e+00,5.00000e-01,7.48010e-01,8.32610e-02,1.33552e+00
       1,      20,    1601,     192,   96060,2.79584e+00,9.17296e+00,6.37712e+00,1.78298e+01,    3.57666e-01,       0,       L,1.00000e+00,5.00000e-01,4.89067e-01,6.93521e-02,1.40487e+00
       1,      21,    1601,     192,  100863,9.37560e-01,3.08273e+00,2.14517e+00,6.37712e+00,    3.36386e-01,       0,       L,1.00000e+00,5.00000e-01,2.88623e-01,7.06768e-02,1.47555e+00
       1,      22,    1601,     192,  105666,2.55348e-01,8.53825e-01,5.98476e-01,2.14517e+00,    2.78988e-01,       0,       L,1.00000e+00,5.00000e-01,1.59699e-01,6.94242e-02,1.54497e+00
       1,      23,    1601,     192,  110469,4.41023e-02,1.42009e-01,9.79064e-02,5.98476e-01,    1.63593e-01,       1,       L,1.00000e+00,5.00000e-01,1.03756e-01,7.95288e-02,1.62450e+00
       1,      24,    1601,     192,  115272,1.60892e-02,2.01458e-02,4.05657e-03,9.79064e-02,    4.14332e-02,       1,       L,1.00000e+00,5.00000e-01,9.33009e-02,7.76331e-02,1.70213e+00
       1,      25,    1601,     192,  120075,1.59305e-02,1.59386e-02,8.08527e-06,4.05657e-03,    1.99313e-03,       1,       R,1.00000e+00,5.00000e-01,9.28977e-02,8.61621e-02,1.78829e+00
       2,       1,    6273,     768,  138894,8.99923e-03,8.99936e-03,1.32009e-07,1.38372e-03,    9.54016e-05,       1,       R,1.00000e+00,5.00000e-01,9.28930e-02,3.01647e-01,2.08994e+00
       3,       1,   24833,    3072,  213393,5.57627e-03,5.57628e-03,1.36291e-08,8.05467e-04,    1.69207e-05,       1,       R,1.00000e+00,5.00000e-01,9.28910e-02,1.20607e+00,3.29601e+00
       4,       1,   98817,   12288,  509844,3.49634e-03,3.49634e-03,1.47017e-09,5.07320e-04,    2.89792e-06,       1,       R,1.00000e+00,5.00000e-01,9.28902e-02,5.43609e+00,8.73210e+00
       5,       1,  394241,   49152, 1692567,2.19863e-03,2.19863e-03,1.67721e-10,3.20493e-04,    5.23323e-07,       1,       R,1.00000e+00,5.00000e-01,9.28899e-02,2.12634e+01,2.99955e+01
        }\tableUniformFour

        % data/SemilinearConvective_Lshape_S4_Newton/T_nDofsMax100000_theta30_lamLin0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator, quasiError,    resNorm,prevResNorm,reductionNewton,   quadC,    case,      delta,   deltaMin,      normU,   steptime,    runtime
       1,       1,    1601,     192,    4803,9.49646e+08,3.16377e+09,2.21413e+09,6.31249e+09,    3.50754e-01,       0,       L,1.00000e+00,5.00000e-01,1.17361e+01,6.86982e-02,6.86982e-02
       1,       2,    1601,     192,    9606,3.32741e+08,1.10917e+09,7.76432e+08,2.21413e+09,    3.50672e-01,       0,       L,1.00000e+00,5.00000e-01,1.02172e+01,6.51500e-02,1.33848e-01
       1,       3,    1601,     192,   14409,1.16719e+08,3.89103e+08,2.72385e+08,7.76432e+08,    3.50816e-01,       0,       L,1.00000e+00,5.00000e-01,9.09345e+00,7.00109e-02,2.03859e-01
       1,       4,    1601,     192,   19212,4.09487e+07,1.36529e+08,9.55801e+07,2.72385e+08,    3.50901e-01,       0,       L,1.00000e+00,5.00000e-01,8.26852e+00,6.24030e-02,2.66262e-01
       1,       5,    1601,     192,   24015,1.43743e+07,4.79256e+07,3.35512e+07,9.55801e+07,    3.51028e-01,       0,       L,1.00000e+00,5.00000e-01,7.44002e+00,6.78110e-02,3.34073e-01
       1,       6,    1601,     192,   28818,5.04762e+06,1.68299e+07,1.17823e+07,3.35512e+07,    3.51173e-01,       0,       L,1.00000e+00,5.00000e-01,6.72705e+00,6.30991e-02,3.97172e-01
       1,       7,    1601,     192,   33621,1.77386e+06,5.91395e+06,4.14009e+06,1.17823e+07,    3.51382e-01,       0,       L,1.00000e+00,5.00000e-01,6.05150e+00,6.55830e-02,4.62755e-01
       1,       8,    1601,     192,   38424,6.23845e+05,2.07969e+06,1.45585e+06,4.14009e+06,    3.51647e-01,       0,       L,1.00000e+00,5.00000e-01,5.44679e+00,6.50158e-02,5.27771e-01
       1,       9,    1601,     192,   43227,2.19658e+05,7.32132e+05,5.12475e+05,1.45585e+06,    3.52011e-01,       0,       L,1.00000e+00,5.00000e-01,4.88139e+00,6.62761e-02,5.94047e-01
       1,      10,    1601,     192,   48030,7.74521e+04,2.58096e+05,1.80644e+05,5.12475e+05,    3.52494e-01,       0,       L,1.00000e+00,5.00000e-01,4.36430e+00,7.08280e-02,6.64875e-01
       1,      11,    1601,     192,   52833,2.73640e+04,9.11584e+04,6.37944e+04,1.80644e+05,    3.53149e-01,       0,       L,1.00000e+00,5.00000e-01,3.87984e+00,6.04651e-02,7.25340e-01
       1,      12,    1601,     192,   57636,9.69241e+03,3.22774e+04,2.25850e+04,6.37944e+04,    3.54027e-01,       0,       L,1.00000e+00,5.00000e-01,3.42588e+00,6.98731e-02,7.95213e-01
       1,      13,    1601,     192,   62439,3.44440e+03,1.14665e+04,8.02209e+03,2.25850e+04,    3.55196e-01,       0,       L,1.00000e+00,5.00000e-01,2.99335e+00,6.40888e-02,8.59302e-01
       1,      14,    1601,     192,   67242,1.22886e+03,4.09046e+03,2.86160e+03,8.02209e+03,    3.56715e-01,       0,       L,1.00000e+00,5.00000e-01,2.58025e+00,7.02763e-02,9.29578e-01
       1,      15,    1601,     192,   72045,4.40202e+02,1.46639e+03,1.02618e+03,2.86160e+03,    3.58606e-01,       0,       L,1.00000e+00,5.00000e-01,2.18740e+00,6.40848e-02,9.93663e-01
       1,      16,    1601,     192,   76848,1.58242e+02,5.28479e+02,3.70237e+02,1.02618e+03,    3.60790e-01,       0,       L,1.00000e+00,5.00000e-01,1.80509e+00,6.23040e-02,1.05597e+00
       1,      17,    1601,     192,   81651,5.71609e+01,1.91554e+02,1.34393e+02,3.70237e+02,    3.62993e-01,       0,       L,1.00000e+00,5.00000e-01,1.42139e+00,7.44290e-02,1.13040e+00
       1,      18,    1601,     192,   86454,2.08882e+01,6.98798e+01,4.89916e+01,1.34393e+02,    3.64539e-01,       0,       L,1.00000e+00,5.00000e-01,1.05900e+00,6.88262e-02,1.19922e+00
       1,      19,    1601,     192,   91257,7.72551e+00,2.55553e+01,1.78298e+01,4.89916e+01,    3.63936e-01,       0,       L,1.00000e+00,5.00000e-01,7.48010e-01,7.14419e-02,1.27066e+00
       1,      20,    1601,     192,   96060,2.79584e+00,9.17296e+00,6.37712e+00,1.78298e+01,    3.57666e-01,       0,       L,1.00000e+00,5.00000e-01,4.89067e-01,6.41580e-02,1.33482e+00
       1,      21,    1601,     192,  100863,9.37560e-01,3.08273e+00,2.14517e+00,6.37712e+00,    3.36386e-01,       0,       L,1.00000e+00,5.00000e-01,2.88623e-01,7.31390e-02,1.40796e+00
       1,      22,    1601,     192,  105666,2.55348e-01,8.53825e-01,5.98476e-01,2.14517e+00,    2.78988e-01,       0,       L,1.00000e+00,5.00000e-01,1.59699e-01,6.91051e-02,1.47707e+00
       1,      23,    1601,     192,  110469,4.41023e-02,1.42009e-01,9.79064e-02,5.98476e-01,    1.63593e-01,       1,       L,1.00000e+00,5.00000e-01,1.03756e-01,7.07648e-02,1.54783e+00
       1,      24,    1601,     192,  115272,1.60892e-02,2.01458e-02,4.05657e-03,9.79064e-02,    4.14332e-02,       1,       L,1.00000e+00,5.00000e-01,9.33009e-02,6.27010e-02,1.61053e+00
       1,      25,    1601,     192,  120075,1.59305e-02,1.59386e-02,8.08527e-06,4.05657e-03,    1.99313e-03,       1,       R,1.00000e+00,5.00000e-01,9.28977e-02,9.43661e-02,1.70490e+00
       2,       1,    1713,     206,  125214,1.29235e-02,1.29237e-02,1.38718e-07,1.12930e-03,    1.22835e-04,       1,       R,1.00000e+00,5.00000e-01,9.28931e-02,8.02360e-02,1.78513e+00
       3,       1,    1925,     232,  130989,9.72109e-03,9.72112e-03,2.56470e-08,9.08172e-04,    2.82402e-05,       1,       R,1.00000e+00,5.00000e-01,9.28904e-02,1.00133e-01,1.88527e+00
       4,       1,    2185,     264,  137544,8.10372e-03,8.10373e-03,2.74769e-09,5.79972e-04,    4.73763e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,1.13177e-01,1.99844e+00
       5,       1,    2549,     308,  145191,6.14768e-03,6.14769e-03,3.85638e-09,4.61311e-04,    8.35961e-06,       1,       R,1.00000e+00,5.00000e-01,9.28893e-02,1.28132e-01,2.12658e+00
       6,       1,    2945,     356,  154026,5.05132e-03,5.05133e-03,1.15846e-09,3.16765e-04,    3.65714e-06,       1,       R,1.00000e+00,5.00000e-01,9.28894e-02,1.52447e-01,2.27902e+00
       7,       1,    3405,     412,  164241,3.56215e-03,3.56217e-03,1.74436e-08,3.38706e-04,    5.15009e-05,       1,       R,1.00000e+00,5.00000e-01,9.28895e-02,1.49473e-01,2.42850e+00
       8,       1,    3633,     440,  175140,2.38423e-03,2.38424e-03,9.23868e-09,2.65581e-04,    3.47867e-05,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.66175e-01,2.59467e+00
       9,       1,    3765,     456,  186435,1.79709e-03,1.79710e-03,4.32520e-09,1.54205e-04,    2.80485e-05,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.64453e-01,2.75912e+00
      10,       1,    4065,     492,  198630,1.30828e-03,1.30828e-03,5.61203e-11,1.20364e-04,    4.66254e-07,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,1.82153e-01,2.94128e+00
      11,       1,    4355,     527,  211695,1.03428e-03,1.03428e-03,2.22793e-11,7.01857e-05,    3.17433e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.01913e-01,3.14319e+00
      12,       1,    4561,     552,  225378,8.06418e-04,8.06418e-04,1.54420e-11,5.70136e-05,    2.70847e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.04337e-01,3.34753e+00
      13,       1,    5503,     669,  241887,6.53986e-04,6.53986e-04,4.29044e-10,4.49363e-05,    9.54782e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.50908e-01,3.59844e+00
      14,       1,    5847,     711,  259428,4.99186e-04,4.99186e-04,3.01470e-10,3.51261e-05,    8.58252e-06,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.52812e-01,3.85125e+00
      15,       1,    6365,     774,  278523,4.09281e-04,4.09281e-04,1.16972e-12,2.45477e-05,    4.76511e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.76395e-01,4.12764e+00
      16,       1,    6857,     834,  299094,3.44075e-04,3.44075e-04,4.52509e-13,1.90803e-05,    2.37160e-08,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,2.90030e-01,4.41767e+00
      17,       1,    7571,     921,  321807,2.68603e-04,2.68603e-04,6.56832e-11,2.16041e-05,    3.04031e-06,       1,       R,1.00000e+00,5.00000e-01,9.28896e-02,3.29060e-01,4.74673e+00
      18,       1,    8639,    1053,  347724,2.02502e-04,2.02503e-04,2.24858e-10,1.70589e-05,    1.31812e-05,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,3.82624e-01,5.12936e+00
      19,       1,    9909,    1210,  377451,1.57837e-04,1.57837e-04,8.61962e-11,1.20373e-05,    7.16079e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.34435e-01,5.56379e+00
      20,       1,   10845,    1324,  409986,1.27392e-04,1.27392e-04,5.35668e-11,7.71298e-06,    6.94502e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.68171e-01,6.03196e+00
      21,       1,   12367,    1513,  447087,9.95199e-05,9.95199e-05,1.13762e-11,7.28837e-06,    1.56087e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.49858e-01,6.58182e+00
      22,       1,   13341,    1634,  487110,7.66787e-05,7.66787e-05,1.71990e-11,5.74028e-06,    2.99619e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.82032e-01,7.16385e+00
      23,       1,   15175,    1859,  532635,5.93283e-05,5.93284e-05,1.20759e-11,3.62898e-06,    3.32762e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,6.54333e-01,7.81819e+00
      24,       1,   16789,    2056,  583002,4.44370e-05,4.44370e-05,5.83293e-12,2.99144e-06,    1.94987e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,7.23547e-01,8.54173e+00
      25,       1,   18773,    2302,  639321,3.31988e-05,3.31988e-05,9.72362e-12,2.22473e-06,    4.37070e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,8.15450e-01,9.35718e+00
      26,       1,   22079,    2711,  705558,2.51498e-05,2.51498e-05,1.90615e-12,1.81952e-06,    1.04761e-06,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,9.71502e-01,1.03287e+01
      27,       1,   25071,    3079,  780771,1.95059e-05,1.95059e-05,2.36992e-12,1.44586e-06,    1.63911e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.11121e+00,1.14399e+01
      28,       1,   28119,    3455,  865128,1.52240e-05,1.52240e-05,1.81847e-12,1.07269e-06,    1.69524e-06,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.26926e+00,1.27092e+01
      29,       1,   31141,    3832,  958551,1.18990e-05,1.18990e-05,2.46768e-13,8.51976e-07,    2.89642e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.46440e+00,1.41736e+01
      30,       1,   35279,    4347, 1064388,9.22792e-06,9.22792e-06,2.02053e-13,6.25814e-07,    3.22864e-07,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.63002e+00,1.58036e+01
      31,       1,   38665,    4768, 1180383,7.32089e-06,7.32089e-06,2.82215e-13,5.10167e-07,    5.53181e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,1.81401e+00,1.76176e+01
      32,       1,   44203,    5453, 1312992,5.59626e-06,5.59626e-06,3.27350e-13,3.61508e-07,    9.05511e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.08067e+00,1.96983e+01
      33,       1,   50383,    6221, 1464141,4.36854e-06,4.36854e-06,1.79166e-13,2.96384e-07,    6.04507e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.49137e+00,2.21896e+01
      34,       1,   57965,    7164, 1638036,3.30658e-06,3.30658e-06,6.64645e-14,2.25018e-07,    2.95374e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,2.87413e+00,2.50638e+01
      35,       1,   63739,    7877, 1829253,2.60101e-06,2.60101e-06,4.05560e-14,1.55947e-07,    2.60063e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,3.31879e+00,2.83825e+01
      36,       1,   71589,    8852, 2044020,1.98466e-06,1.98466e-06,2.98127e-14,1.35428e-07,    2.20137e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.12716e+00,3.25097e+01
      37,       1,   81777,   10116, 2289351,1.54060e-06,1.54060e-06,1.59539e-14,1.01497e-07,    1.57186e-07,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.45031e+00,3.69600e+01
      38,       1,   94431,   11687, 2572644,1.19139e-06,1.19139e-06,6.64525e-15,8.44016e-08,    7.87337e-08,       1,       R,1.00000e+00,5.00000e-01,9.28897e-02,4.67784e+00,4.16379e+01
      39,       1,  106317,   13170, 2891595,9.36098e-07,9.36098e-07,6.63417e-15,6.72345e-08,    9.86721e-08,       0,       R,1.00000e+00,5.00000e-01,9.28897e-02,5.05334e+00,4.66912e+01
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformOne};
        % \label{leg:est:unif:1}
        \addplot+ [line2, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformTwo};
        % \label{leg:est:unif:2}
        \addplot+ [line3, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformThree};
        % \label{leg:est:unif:3}
        \addplot+ [line4, minorline, forget plot] table [x=cost, y=reductionNewton] {\tableUniformFour};
        % \label{leg:est:unif:4}

        \addplot+ [line1, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveOne};
        % \label{leg:est:adap:1}
        \addplot+ [line2, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveTwo};
        % \label{leg:est:adap:2}
        \addplot+ [line3, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveThree};
        % \label{leg:est:adap:3}
        \addplot+ [line4, majorline, forget plot] table [x=cost, y=reductionNewton] {\tableAdaptiveFour};
        % \label{leg:est:adap:4}


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2}{4e5}{1e-9}
        \drawswappedslopetriangle[ST3]{1}{3e6}{3e-5}
    \end{loglogaxis}
\end{tikzpicture}

